Lewis-labeled graphs: curly arrows and fishhooks as executable electron transfers

The curly-arrow formalism is the lingua franca of organic reaction mechanisms, but it is not executable. Molecular graphs used in rule-based modeling encode atomic connectivity while omitting lone pairs, radical electrons, and distinct sigma and pi components. Topological matching therefore cannot determine whether a reactive center holds the electrons a step consumes, while matching on derived formal charge can reject centers that do hold them. We introduce the Lewis-labeled graph (LLG), whose atom labels carry lone-pair and radical populations and whose bond labels separate sigma- and pi-bond occupancies. Bond order, formal charge, and valence electron inventory are derived from these fields. Chemical transformations become resource-constrained double-pushout rules, and curly arrows and coupled fishhooks become locus-sorted electron transfers committed atomically from a common pre-state. For a specified event group, we prove that its execution, application of its induced rule, and the corresponding integral occupancy update are equivalent. Every admissible event conserves valence electrons and net formal charge, and bond-centered fishhook coupling follows from integrality rather than drawing convention. Bidirectional replay recovers all 39,732 mapped reference endpoints, while LLG admits 96 fewer forward and 818 fewer inverse unique outcomes than conventional atom-bond rules. Ten radical records require manual annotation corrections. After review, transition construction succeeds for 101,313 of 101,314 records. The remaining case requires an endpoint atom-map correction rather than an arrow edit. Strict replay accepts all 160 reviewed steps and rejects all 1,120 controlled corruptions. These results establish a common executable state space for molecular graphs, reaction rules, and electron-flow annotations, prior to questions of kinetic or thermodynamic feasibility.

==> fig/abstraction_and_transition.tex <==
% Representation and execution levels, illustrated on formaldehyde (H2C=O).
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% 2x2 clockwise layout: A (top-left) -> B (top-right) -> C (bottom-right) -> D (bottom-left).
% Requires concept_style.tex (ioBlue/ioGreen/ioPurple/ioVermilion, iosub, iopanel).
\begin{tikzpicture}[
  font=\tiny,
  atom/.style={circle, draw, fill=white, minimum size=4.9mm, inner sep=0.4pt},
  hatom/.style={circle, draw, fill=white, minimum size=3.8mm, inner sep=0.4pt,
                font=\tiny},
  bond/.style={line width=0.7pt, black!80},
  eh/.style={circle, fill=ioBlue, inner sep=1.0pt},
  lpdot/.style={circle, fill=ioBlue, inner sep=0.7pt},
  featbox/.style={draw, rounded corners=1.5pt, inner sep=1.6pt, font=\tiny,
                  minimum height=3.4mm},
  pairbox/.style={featbox, fill=ioPurple!14, draw=ioPurple!65!black},
  lpbox/.style={featbox, fill=ioGreen!16, draw=ioGreen!55!black},
  fld/.style={font=\tiny},
  arr/.style={-{Latex[length=3mm]}, line width=1.3pt, ioVermilion!85!black},
  move/.style={-{Latex[length=2.6mm]}, very thick, ioPurple!80!black},
  tie/.style={line width=0.5pt, black!45},
  psi/.style={line width=0.45pt, black!40, dash pattern=on 1pt off 1pt}
]
\def\ax{0}    \def\ay{3.55}
\def\bx{4.80} \def\by{3.55}
\def\cx{4.80} \def\cy{0}
\def\dx{0}    \def\dy{0}

\begin{scope}[shift={(\ax,\ay)}]
  \iosub{-1.65,1.50}{A}{}
  \node[atom] (aC) at (-0.5,0) {C};
  \node[atom] (aO) at ( 0.95,0) {\textcolor{cdkO}{O}};
  \node[hatom] (aH1) at (-1.72, 0.74) {H};
  \node[hatom] (aH2) at (-1.72,-0.74) {H};
  \foreach \Hy in {aH1,aH2}{
    \coordinate (p) at ($(aC)!0.42!(\Hy)$);
    \coordinate (q) at ($(aC)!0.66!(\Hy)$);
    \draw[psi] (aC)--(p); \draw[psi] (\Hy)--(q);
    \draw[bond] (p)--(q);
    \node[eh] at (p) {}; \node[eh] at (q) {};
  }
  \foreach \dyy in {0.11,-0.11}{
    \coordinate (ca) at ($(aC)+(0.52,\dyy)$);
    \coordinate (oa) at ($(aO)+(-0.52,\dyy)$);
    \draw[psi] (aC)--(ca); \draw[psi] (aO)--(oa);
    \draw[bond] (ca)--(oa);
    \node[eh] at (ca) {}; \node[eh] at (oa) {};
  }
  % O lone pairs: each is a self-loop in the half-edge graph -- two half-edges
  % BOTH owned by O -- so it is drawn like a bond (two eh dots joined by an edge)
  % but with BOTH psi lines tying the half-edges to O. Two lobes on O's free side.
  \coordinate (aLPu1) at ($(aO)+(0.520,0.345)$);
  \coordinate (aLPu2) at ($(aO)+(0.250,0.560)$);
  \draw[psi] (aO)--(aLPu1); \draw[psi] (aO)--(aLPu2);
  \draw[bond] (aLPu1) to[bend left=48] (aLPu2);
  \node[eh] at (aLPu1) {}; \node[eh] at (aLPu2) {};
  \coordinate (aLPd1) at ($(aO)+(0.520,-0.345)$);
  \coordinate (aLPd2) at ($(aO)+(0.250,-0.560)$);
  \draw[psi] (aO)--(aLPd1); \draw[psi] (aO)--(aLPd2);
  \draw[bond] (aLPd1) to[bend right=48] (aLPd2);
  \node[eh] at (aLPd1) {}; \node[eh] at (aLPd2) {};
\end{scope}

\begin{scope}[shift={(\bx,\by)}]
  \iosub{-1.65,1.50}{B}{}
  \node[atom] (bC) at (-0.5,0) {C};
  \node[atom] (bO) at ( 0.90,0) {\textcolor{cdkO}{O}};
  \node[hatom] (bH1) at (-1.78, 0.82) {H};
  \node[hatom] (bH2) at (-1.78,-0.82) {H};
  \node[pairbox] (bPH1) at ($(bC)!0.54!(bH1)$) {Pair};
  \node[pairbox] (bPH2) at ($(bC)!0.54!(bH2)$) {Pair};
  \draw[tie] (bC)--(bPH1); \draw[tie] (bPH1)--(bH1);
  \draw[tie] (bC)--(bPH2); \draw[tie] (bPH2)--(bH2);
  \node[pairbox] (bP1) at (0.3,0.55) {Pair};
  \node[pairbox] (bP2) at (0.3,-0.55) {Pair};
  \draw[tie] (bC)--(bP1); \draw[tie] (bP1)--(bO);
  \draw[tie] (bC)--(bP2); \draw[tie] (bP2)--(bO);
  \node[lpbox] (bL1) at (1.46,0.48) {LP};
  \node[lpbox] (bL2) at (1.46,-0.48) {LP};
  \draw[tie] (bO)--(bL1); \draw[tie] (bO)--(bL2);
\end{scope}

\begin{scope}[shift={(\cx,\cy)}]
  \iosub{-1.65,1.50}{C}{}
  \node[atom] (cC) at (-0.6,0) {C};
  \node[atom] (cO) at ( 1.00,0) {\textcolor{cdkO}{O}};
  \node[hatom] (cH1) at (-1.7, 0.68) {H};
  \node[hatom] (cH2) at (-1.7,-0.68) {H};
  \draw[bond,black!45] (cC)--(cH1); \draw[bond,black!45] (cC)--(cH2);
  \draw[line width=1.3pt,ioBlue!80!black]   ($(cC)+(0.36,0.11)$)--($(cO)+(-0.34,0.11)$);
  \draw[line width=1.3pt,ioPurple!80!black] ($(cC)+(0.36,-0.11)$)--($(cO)+(-0.34,-0.11)$);
  \node[fld,ioBlue!75!black]   at (0.22,0.66) {$s_e{=}1$};
  \node[fld,ioPurple!75!black] at (0.22,-0.72) {$p_e{=}1$};
  \node[fld,ioGreen!45!black] at (1.48,0.66) {$\ell_O{=}2$};
  \node[fld,black!55] at (1.45,-0.6) {$q_O{=}0$};
  \node[fld,black!55] at (0.22,1.06) {$o_e{=}s_e{+}p_e{=}2$};
\end{scope}

\begin{scope}[shift={(\dx,\dy)}]
  \iosub{-1.65,1.50}{D}{}
  \node[atom] (dC) at (-0.45,0) {C};
  \node[atom] (dO) at ( 1.10,0) {\textcolor{cdkO}{O}};
  \draw[line width=1.3pt,ioBlue!80!black]   ($(dC)+(0.36,0.11)$)--($(dO)+(-0.34,0.11)$);
  \draw[line width=1.3pt,ioPurple!35!black,dash pattern=on 2.4pt off 1.8pt]
        ($(dC)+(0.36,-0.11)$)--($(dO)+(-0.34,-0.11)$);
  \draw[move] (0.5,-0.3) to[out=-40,in=210] ($(dO)+(-0.05,-0.46)$);
  \node[lpdot] at ($(dO)+(0.46,-0.36)$) {}; \node[lpdot] at ($(dO)+(0.62,-0.24)$) {};
  \node[fld,black!60] at (0.35,1.06) {$\pi(\mathrm{C,O})\!\to\!\mathrm{lp}(\mathrm{O})$};
  \node[fld,black!60] at (0.15,-1.05) {$\Delta p_{\mathrm{C,O}}{=}{-}1,\ \Delta\ell_O{=}{+}1$};
\end{scope}

\draw[arr] ($(\ax,\ay)+(1.98,0.15)$) -- ($(\bx,\by)+(-2.05,0.15)$);
\node[font=\scriptsize\bfseries] at ($({0.5*(\ax+\bx)},\ay)+(0,0.72)$) {(1)};
% centred on the A--B gap (A right edge 1.98, B left edge \bx-2.05), not on the
% panel midpoint, so the label stays clear of B's border.
\node[align=center,font=\tiny,text width=10mm]
  at ($({0.5*(\ax+1.98+\bx-2.05)},\ay)+(0,-0.58)$)
  {forget\\ identity};

\draw[arr] ($(\bx,\by)+(0,-1.30)$) -- ($(\cx,\cy)+(0,1.60)$);
\node[font=\scriptsize\bfseries] at ($(\bx,{0.5*(\by+\cy)})+(-0.30,0.12)$) {(2)};
\node[align=left,font=\tiny,text width=17mm] at ($(\bx,{0.5*(\by+\cy)})+(1.02,0.12)$)
  {condense\\ split $\sigma$/$\pi$};

\draw[arr] ($(\cx,\cy)+(-2.05,0.15)$) -- ($(\dx,\dy)+(1.98,0.15)$);
\node[font=\scriptsize\bfseries] at ($({0.5*(\cx+\dx)},\cy)+(0,0.80)$) {(3)};
\node[align=center,font=\tiny] at ($({0.5*(\cx+\dx)},\cy)+(0,-0.52)$)
  {execute};

\begin{pgfonlayer}{background}
  \foreach \px/\py in {\ax/\ay, \bx/\by, \cx/\cy, \dx/\dy}{
    \draw[iopanel] ($(\px,\py)+(-2.05,-1.30)$) rectangle ($(\px,\py)+(1.98,1.60)$);
  }
\end{pgfonlayer}
\end{tikzpicture}


==> fig/benchmark_summary.tex <==
% Unified, unboxed benchmark summary.  Panel A compares unique ITS outcomes;
% panel B shows box-and-point summaries of five run means;
% panel C aligns valid radical completion by method.
% Input-only TikZ file; requires fig/concept_style.tex.
\providecommand{\runboxplot}[9]{%
  % #1=row y, #2=min, #3=Q1, #4=median, #5=Q3, #6=max,
  % #7=mean/sample-s.d., #8=five run means as value/y-offset pairs, #9=colour.
  % Mapping for the 1.75--2.60 ms axis:
  % x = 2.00 + (t-1.75)*(4.40/0.85).
  \pgfmathsetmacro{\minx}{2.00+(#2-1.75)*5.176470588}
  \pgfmathsetmacro{\qonex}{2.00+(#3-1.75)*5.176470588}
  \pgfmathsetmacro{\medianx}{2.00+(#4-1.75)*5.176470588}
  \pgfmathsetmacro{\qthreex}{2.00+(#5-1.75)*5.176470588}
  \pgfmathsetmacro{\maxx}{2.00+(#6-1.75)*5.176470588}
  \foreach \mean/\sd in {#7}{
    \pgfmathsetmacro{\meanx}{2.00+(\mean-1.75)*5.176470588}
    \draw[draw=#9, line width=0.75pt] (\minx,#1)--(\maxx,#1);
    \draw[draw=#9, line width=0.65pt]
      (\minx,{#1-0.055})--(\minx,{#1+0.055})
      (\maxx,{#1-0.055})--(\maxx,{#1+0.055});
    \filldraw[fill=#9!16, draw=#9, line width=0.65pt]
      (\qonex,{#1-0.080}) rectangle (\qthreex,{#1+0.080});
    \draw[draw=#9, line width=0.9pt]
      (\medianx,{#1-0.080})--(\medianx,{#1+0.080});
    \foreach \runtime/\offset in {#8}{
      \pgfmathsetmacro{\runx}{2.00+(\runtime-1.75)*5.176470588}
      \filldraw[fill=#9!45, draw=#9, line width=0.35pt, opacity=0.78]
        (\runx,{#1+\offset}) circle[radius=0.031];
    }
    \filldraw[fill=#9, draw=white, line width=0.55pt]
      (\meanx,#1) circle[radius=0.060];
    \node[val, anchor=south, text=#9] at (\meanx,{#1+0.135})
      {\(\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\mean}
      \mathbin{\pm}
      \pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\sd}\)};
  }
}
\begin{tikzpicture}[
  font=\small,
  row/.style={font=\scriptsize, anchor=east, text=black!72},
  tick/.style={font=\tiny, text=black!48},
  tickbig/.style={font=\scriptsize, text=black!55},
  val/.style={font=\tiny\bfseries, inner sep=0pt},
  valbig/.style={font=\scriptsize\bfseries, inner sep=0pt},
  guide/.style={draw=black!8, line width=0.45pt},
  axis/.style={draw=black!20, line width=0.5pt},
  band/.style={fill=black!4, rounded corners=1.6pt},
  stem/.style={line width=2.6pt, line cap=round},
  method/.style={circle, draw=white, line width=0.6pt,
    minimum size=3.3mm, inner sep=0pt},
]

% ===================== A: unique ITS replay table =====================
% Delta column carries a proportional bar so the direction asymmetry
% (-0.69% inverse vs -0.10% forward, ~7x) is visible, not just tabulated.
% bar length = (pct/0.75) * 1.85, drawn leftward from the zero rule at x=12.10.
\iosub{0.05,6.30}{A}{Unique ITS under single-rule replay}

\fill[band] (0.62,4.82) rectangle (12.45,5.30);
\draw[guide] (0.62,5.47)--(12.45,5.47);
\draw[guide] (0.62,4.25)--(12.45,4.25);

\node[tickbig, anchor=west] at (0.85,5.72) {Direction};
\node[tickbig, anchor=east, text=ioBlue!72!black] at (4.60,5.72)
  {\code{LLG}};
\node[tickbig, anchor=east, text=ioOrange!82!black] at (7.30,5.72)
  {\code{AtomBond}};
\node[tickbig, anchor=east] at (9.20,5.72) {\(\Delta\) count};
\node[tickbig, anchor=east] at (12.10,5.72) {\% removed};

% zero reference for the bars
\draw[axis] (12.10,4.34)--(12.10,5.30);

\node[row, anchor=west] at (0.85,5.06) {Forward};
\node[valbig, anchor=east, text=ioBlue!72!black] at (4.60,5.06) {95{,}916};
\node[valbig, anchor=east, text=ioOrange!82!black] at (7.30,5.06) {96{,}012};
\node[valbig, anchor=east, text=black!62] at (9.20,5.06) {\(-96\)};
\draw[ioBlue!55, line width=2.4pt, line cap=round] (12.10,5.06)--(11.85,5.06);
\node[val, anchor=east, text=ioBlue!72!black] at (11.70,5.06) {\(-0.10\%\)};

\node[row, anchor=west] at (0.85,4.53) {Inverse};
\node[valbig, anchor=east, text=ioBlue!72!black] at (4.60,4.53) {118{,}028};
\node[valbig, anchor=east, text=ioOrange!82!black] at (7.30,4.53) {118{,}846};
\node[valbig, anchor=east, text=black!62] at (9.20,4.53) {\(-818\)};
\draw[ioBlue!55, line width=2.4pt, line cap=round] (12.10,4.53)--(10.40,4.53);
\node[val, anchor=east, text=ioBlue!72!black] at (10.25,4.53) {\(-0.69\%\)};

\node[tickbig, anchor=west] at (0.85,3.98) {Reference recovery};
\node[valbig, anchor=east, text=ioGreen!45!black] at (12.10,3.98)
  {39{,}732/39{,}732 for both};

% ===================== B: run-level time (mean +/- sample s.d.) ==========
\iosub{0.05,2.98}{B}{Generation time per input (ms)}

% time scale: 1.75--2.60 ms, x=2.00--6.40.
\foreach \lab/\x in {1.8/2.259,2.0/3.294,2.2/4.329,2.4/5.365,2.6/6.400}{
  \draw[guide] (\x,0.24)--(\x,2.46);
  \node[tick, anchor=north] at (\x,0.16) {\lab};
}
\draw[axis] (2.00,0.24)--(6.40,0.24);

\node[row] at (1.55,2.22) {\texttt{SynKit}};
\node[row] at (1.55,1.65) {\texttt{RB1}};
\node[row] at (1.55,1.08) {\texttt{RB2}};
\node[row] at (1.55,0.51) {\texttt{GM}};

% Exact retained run means (ms per attempted input) from
% Experiment/Lewis/partial_expand/Data.
\runboxplot{2.22}
  {1.7903683897}{1.8216719691}{1.8263382844}{1.8276346832}{1.9023535011}
  {1.8336733655/0.0413115740}
  {1.9023535011/-0.070,1.8276346832/-0.035,1.8263382844/0,
   1.8216719691/0.035,1.7903683897/0.070}
  {ioBlue}
\runboxplot{1.65}
  {2.0862292070}{2.0884055751}{2.0901184532}{2.1415064890}{2.1476139488}
  {2.1107747346/0.0309479911}
  {2.0884055751/-0.070,2.0862292070/-0.035,2.0901184532/0,
   2.1476139488/0.035,2.1415064890/0.070}
  {ioOrange}
\runboxplot{1.08}
  {2.0782304679}{2.0948104113}{2.0980970131}{2.1490105925}{2.1723800391}
  {2.1185057048/0.0401032056}
  {2.0948104113/-0.070,2.0782304679/-0.035,2.0980970131/0,
   2.1490105925/0.035,2.1723800391/0.070}
  {ioPurple}
\runboxplot{0.51}
  {2.4466387733}{2.4632253237}{2.5168177655}{2.5242681186}{2.5450829157}
  {2.4992065793/0.0421334127}
  {2.5242681186/-0.070,2.4632253237/-0.035,2.4466387733/0,
   2.5168177655/0.035,2.5450829157/0.070}
  {ioGreen}

% divider between B and C
\draw[draw=black!12, line width=0.5pt] (7.15,0.24)--(7.15,2.70);

% ===================== C: valid radical completion =====================
\iosub{7.35,2.98}{C}{Valid radical completion}

% coverage scale: 70--100%, x=8.15--12.25
\foreach \lab/\x in {70/8.15,80/9.52,90/10.88,100/12.25}{
  \draw[guide] (\x,0.24)--(\x,2.46);
  \node[tickbig, anchor=north] at (\x,0.16) {\lab\%};
}
\draw[axis] (8.15,0.24)--(12.25,0.24);
\draw[dash pattern=on 2pt off 1.6pt, draw=black!35]
  (12.25,0.24)--(12.25,2.52);

\foreach \y in {2.22,1.08}{ \fill[band] (7.95,\y-0.27) rectangle (12.45,\y+0.27); }

\draw[stem, ioBlue!30]   (8.15,2.22)--(12.03,2.22);
\node[method, fill=ioBlue] at (12.03,2.22){};
\node[valbig, anchor=east, text=ioBlue!72!black] at (11.83,2.22) {98.4\%};
\draw[stem, ioOrange!35]  (8.15,1.65)--(12.00,1.65);
\node[method, fill=ioOrange] at (12.00,1.65){};
\node[valbig, anchor=east, text=ioOrange!82!black] at (11.80,1.65) {98.2\%};
\draw[stem, ioPurple!30]  (8.15,1.08)--(12.00,1.08);
\node[method, fill=ioPurple] at (12.00,1.08){};
\node[valbig, anchor=east, text=ioPurple!78!black] at (11.80,1.08) {98.2\%};
\draw[stem, ioGreen!45!black!40] (8.15,0.51)--(8.33,0.51);
\node[method, fill=ioGreen] at (8.33,0.51){};
\node[valbig, anchor=west, text=ioGreen!55!black] at (8.53,0.51) {71.3\%};

% One restrained divider; no panel boxes.
\draw[draw=black!15, line width=0.5pt] (-0.10,3.62)--(13.10,3.62);
\end{tikzpicture}


==> fig/beta_scission_dpo.tex <==
% Worked DPO derivation for the neopentoxyl-radical beta-scission (Example 1):
% the resource-constrained rule span L <-l- K -r-> R applied to the host by the two pushout
% squares G <-g- D -h-> H.  Shows the match m (shaded image in G), the partial
% interface K (bottom= undefined loci free to relabel; deleted c1-c2 edge), and
% the rewrite that inserts the R labels into H.
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (catom/cbond/crad/celp, CDK colours).
\begin{tikzpicture}[
  font=\small,
  catom/.append style={font=\normalsize, inner sep=1.8pt},
  el/.style={inner sep=1pt, font=\scriptsize},
  vname/.style={font=\scriptsize\itshape, text=black!55, inner sep=0.4pt},
  ccap/.style={font=\footnotesize\itshape, text=black!72, align=center},
  mor/.style={-{Stealth[length=2.2mm]}, line width=0.7pt, draw=black!55},
  ml/.style={font=\itshape, text=black!70, inner sep=1pt},
  free/.style={font=\footnotesize, text=ioVermilion!85!black},
  dltn/.style={font=\scriptsize, text=black!60, align=center}
]
\def\cA{0}\def\cB{5.4}\def\cC{10.8}
\def\rT{0}\def\rB{-4.6}

% ===================== TOP ROW: rule span  L <-l- K -r-> R =====================
% ---- L : reactant pattern ----
\begin{scope}[shift={(\cA,\rT)}]
  \node[catom](Lo)  at (-1.25,0){\aO};  \node[crad] at ($(Lo)+(0,0.42)$){};
  \node[catom](Lc20) at (0,0){\aC};
  \node[catom](Lc21) at (1.25,0){\aC};
  \draw[cbond](Lo)--(Lc20); \draw[cbond](Lc20)--(Lc21);
  \node[vname] at ($(Lo)+(0,-0.42)$){$o$};
  \node[vname] at ($(Lc20)+(0,-0.42)$){$c_1$};
  \node[vname] at ($(Lc21)+(0,-0.42)$){$c_2$};
  \node[ccap] at (0,-1.2){$L$};
\end{scope}
% ---- K : partial interface ----
\begin{scope}[shift={(\cB,\rT)}]
  \node[catom](Ko)  at (-1.25,0){\aO};
  \node[catom](Kc20) at (0,0){\aC};
  \node[catom](Kc21) at (1.25,0){\aC};
  \draw[cbond](Ko)--(Kc20);
  \draw[dash pattern=on 1.6pt off 1.6pt, draw=black!30, line width=0.7pt] (Kc20)--(Kc21);
  % undefined resource loci (free to relabel)
  \node[free] at ($(Ko)+(0,0.42)$){$\bot$};
  \node[free] at ($(Ko)!0.5!(Kc20)+(0,0.30)$){$\bot$};
  \node[free] at ($(Kc21)+(0,0.42)$){$\bot$};
  \node[vname] at ($(Ko)+(0,-0.42)$){$o$};
  \node[vname] at ($(Kc20)+(0,-0.42)$){$c_1$};
  \node[vname] at ($(Kc21)+(0,-0.42)$){$c_2$};
  \node[ccap] at (0,-1.2){$K$};
\end{scope}
% ---- R : product pattern ----
\begin{scope}[shift={(\cC,\rT)}]
  \node[catom](Ro)  at (-1.25,0){\aO};
  \node[catom](Rc20) at (0,0){\aC};
  \node[catom](Rc21) at (1.25,0){\aC};  \node[crad] at ($(Rc21)+(0,0.42)$){};
  \draw[cbond]($(Ro)+(0.20,0.06)$)--($(Rc20)+(-0.20,0.06)$);
  \draw[cbond]($(Ro)+(0.20,-0.06)$)--($(Rc20)+(-0.20,-0.06)$);
  \node[vname] at ($(Ro)+(0,-0.42)$){$o$};
  \node[vname] at ($(Rc20)+(0,-0.42)$){$c_1$};
  \node[vname] at ($(Rc21)+(0,-0.42)$){$c_2$};
  \node[ccap] at (0,-1.2){$R$};
\end{scope}

% ===================== BOTTOM ROW: derivation  G <-g- D -h-> H =====================
% ---- G : host with match m shaded ----
\begin{scope}[shift={(\cA,\rB)}]
  \begin{pgfonlayer}{background}
    \fill[ioBlue!8, rounded corners=3pt] (-2.15,-0.34) rectangle (1.05,0.66);
  \end{pgfonlayer}
  \node[catom](Go)  at (-1.65,0){\aO};  \node[crad] at ($(Go)+(0,0.42)$){};
  \node[catom](Gc20) at (-0.45,0){\aC};
  \node[catom](Gc21) at (0.75,0){\aC};
  \draw[cbond](Go)--(Gc20); \draw[cbond](Gc20)--(Gc21);
  \draw[cbond](Gc20)--($(Gc20)+(0,0.52)$); \node[el] at ($(Gc20)+(0,0.68)$){\aH};
  \draw[cbond](Gc20)--($(Gc20)+(0,-0.52)$); \node[el] at ($(Gc20)+(0,-0.68)$){\aH};
  \draw[cbond]($(Gc21)+(0.14,0.06)$)--++(0.52,0.5);
  \draw[cbond]($(Gc21)+(0.14,-0.06)$)--++(0.52,-0.5);
  \draw[cbond]($(Gc21)+(0.20,0)$)--++(0.7,0);
  \node[vname] at ($(Go)+(-0.02,-0.42)$){$o$};
  \node[vname] at ($(Gc21)+(-0.05,-0.42)$){$c_2$};
  \node[ccap] at (-0.4,-1.28){$G$};
\end{scope}
% ---- D : pushout complement (c1-c2 bond removed) ----
\begin{scope}[shift={(\cB,\rB)}]
  \node[catom](Do)  at (-1.7,0){\aO};  \node[crad] at ($(Do)+(0,0.42)$){};
  \node[catom](Dc20) at (-0.55,0){\aC};
  \draw[cbond](Do)--(Dc20);
  \draw[cbond](Dc20)--($(Dc20)+(0,0.52)$); \node[el] at ($(Dc20)+(0,0.68)$){\aH};
  \draw[cbond](Dc20)--($(Dc20)+(0,-0.52)$); \node[el] at ($(Dc20)+(0,-0.68)$){\aH};
  \node[catom](Dc21) at (0.95,0){\aC};
  \draw[cbond]($(Dc21)+(0.14,0.06)$)--++(0.52,0.5);
  \draw[cbond]($(Dc21)+(0.14,-0.06)$)--++(0.52,-0.5);
  \draw[cbond]($(Dc21)+(-0.14,0.06)$)--++(-0.5,0.5);
  \node[vname] at ($(Do)+(-0.02,-0.42)$){$o$};
  \node[vname] at ($(Dc21)+(-0.05,-0.42)$){$c_2$};
  \node[ccap] at (0,-1.28){$D$};
\end{scope}
% ---- H : product ----
\begin{scope}[shift={(\cC,\rB)}]
  \node[catom](Ho)  at (-1.7,0){\aO};
  \node[catom](Hc20) at (-0.55,0){\aC};
  \draw[cbond]($(Ho)+(0.20,0.06)$)--($(Hc20)+(-0.20,0.06)$);
  \draw[cbond]($(Ho)+(0.20,-0.06)$)--($(Hc20)+(-0.20,-0.06)$);
  \draw[cbond](Hc20)--($(Hc20)+(0,0.52)$); \node[el] at ($(Hc20)+(0,0.68)$){\aH};
  \draw[cbond](Hc20)--($(Hc20)+(0,-0.52)$); \node[el] at ($(Hc20)+(0,-0.68)$){\aH};
  \node[el, text=black!55] at (0.15,0){$+$};
  \node[catom](Hc21) at (0.95,0){\aC};  \node[crad] at ($(Hc21)+(0,0.44)$){};
  \draw[cbond]($(Hc21)+(0.14,-0.06)$)--++(0.52,-0.5);
  \draw[cbond]($(Hc21)+(-0.14,-0.06)$)--++(-0.5,-0.5);
  \draw[cbond]($(Hc21)+(0.20,0.02)$)--++(0.68,0.16);
  \node[vname] at ($(Ho)+(-0.02,-0.42)$){$o$};
  \node[vname] at ($(Hc21)+(-0.05,-0.42)$){$c_2$};
  \node[ccap] at (0,-1.28){$H$};
\end{scope}

% ===================== morphism arrows =====================
% top span: l : K -> L, r : K -> R
\draw[mor] (\cB-2.15,\rT+0.05) -- (\cA+2.15,\rT+0.05)
  node[ml, midway, above=0pt]{$l$};
\draw[mor] (\cB+2.15,\rT+0.05) -- (\cC-2.15,\rT+0.05)
  node[ml, midway, above=0pt]{$r$};
% bottom span: g : D -> G, h : D -> H
\draw[mor] (\cB-2.15,\rB+0.05) -- (\cA+2.15,\rB+0.05)
  node[ml, midway, above=0pt]{$g$};
\draw[mor] (\cB+2.15,\rB+0.05) -- (\cC-2.15,\rB+0.05)
  node[ml, midway, above=0pt]{$h$};
% verticals: m, m', m''
\draw[mor] (\cA,\rT-1.7) -- (\cA,\rB+1.55) node[ml, midway, right=1pt]{$m$};
\draw[mor] (\cB,\rT-1.7) -- (\cB,\rB+1.55) node[ml, midway, right=1pt]{$m'$};
\draw[mor] (\cC,\rT-1.7) -- (\cC,\rB+1.55) node[ml, midway, right=1pt]{$m''$};

\end{tikzpicture}


==> fig/induced_rule.tex <==
% When does an event group induce a resource-constrained DPO rule?  Integrality
% decides.  Three cases, each reading  event  =>  L <-l- K -r-> R  (or no rule).
%   A  two-electron curved arrow  : integral, induces a rule on its own
%   B  a single one-electron fishhook : half-integral, induces no rule
%   C  two coupled fishhooks      : integral, induce a rule together
% All words are in the caption; the panels carry only badges and structure.
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (catom/cbond/celp/crad/cfish/cpair/cchg, iosub).
\begin{tikzpicture}[
  font=\scriptsize,
  free/.style={font=\tiny, text=ioVermilion!88!black},
  mor/.style={-{Stealth[length=1.8mm]}, line width=0.6pt, draw=black!55},
  ml/.style={font=\tiny\itshape, text=black!68, inner sep=1pt},
  del/.style={line width=0.75pt, draw=black!35, dash pattern=on 1.5pt off 1.5pt},
  ind/.style={-{Stealth[length=2.4mm]}, line width=0.9pt, draw=ioBlue!72!black},
  bad/.style={-{Stealth[length=2.4mm]}, line width=0.9pt, draw=ioVermilion!75!black},
  sub/.style={font=\tiny, text=black!55},
  wrong/.style={font=\tiny, text=ioVermilion!85!black},
  loc/.style={font=\scriptsize, text=black!88},
  ok/.style={font=\scriptsize\bfseries, text=ioGreen!48!black},
  no/.style={font=\scriptsize\bfseries, text=ioVermilion!80!black},
  empty/.style={draw=black!45, circle, inner sep=1.4pt, line width=0.5pt},
]

% ================= Row A: two-electron arrow -> rule =================
\begin{scope}[shift={(0,0)}]
  \iosub{-0.15,0.72}{A}{}
  \node[catom](en) at (0.7,-0.1){\aN};
  \node[celp] at ($(en)+(-0.03,0.36)$){}; \node[celp] at ($(en)+(0.17,0.36)$){};
  \node[catom](ec) at (1.8,-0.1){\aC}; \node[cchg] at ($(ec)+(0.24,0.2)$){\chplus};
  \draw[cbond](en)--(ec);
  \draw[cpair] ($(en)+(0.08,0.38)$) to[bend left=24] ($(en)!0.5!(ec)+(0,0.24)$);
  \draw[ind] (2.55,-0.1) -- (3.4,-0.1) node[ml,midway,above=0pt]{induces};
  % L requires a full lone pair on N (two dots), not a single radical electron
  \node[catom](ln) at (4.05,-0.1){\aN};
  \node[celp] at ($(ln)+(-0.10,0.36)$){}; \node[celp] at ($(ln)+(0.10,0.36)$){};
  \node[catom](lc) at (4.8,-0.1){\aC}; \node[cchg] at ($(lc)+(0.22,0.18)$){\chplus};
  \draw[cbond](ln)--(lc);
  % K leaves both changed coordinates free: the lone-pair count on N and the
  % pi-occupancy of the n-c edge (p_e : 0 -> 1); the sigma component persists.
  \node[catom](kn) at (6.2,-0.1){\aN}; \node[free] at ($(kn)+(0.03,0.34)$){\(\bot\)};
  \node[catom](kc) at (6.95,-0.1){\aC}; \draw[cbond](kn)--(kc);
  \node[free] at ($(kn)!0.5!(kc)+(0.13,0.34)$){\(\bot\)};
  \node[catom](rn) at (8.35,-0.1){\aN}; \node[cchg] at ($(rn)+(-0.22,0.22)$){\chplus};
  \node[catom](rc) at (9.1,-0.1){\aC};
  \draw[cbond]($(rn)+(0.18,0.05)$)--($(rc)+(-0.18,0.05)$);
  \draw[cbond]($(rn)+(0.18,-0.05)$)--($(rc)+(-0.18,-0.05)$);
  \draw[mor](5.6,0.0)--(5.1,0.0) node[ml,midway,above=-2pt]{\(l\)};
  \draw[mor](7.55,0.0)--(8.05,0.0) node[ml,midway,above=-2pt]{\(r\)};
  \node[sub] at (4.42,-0.56){\(L\)}; \node[sub] at (6.57,-0.56){\(K\)}; \node[sub] at (8.72,-0.56){\(R\)};
\end{scope}

% ================= Row B: single fishhook -> no rule =================
\begin{scope}[shift={(0,-1.55)}]
  \iosub{-0.15,0.72}{B}{}
  \node[catom](fx) at (0.85,-0.1){X}; \node[catom](fy) at (2.05,-0.1){Y};
  \draw[cbond](fx)--(fy);
  \draw[cfish] ($(fx)!0.5!(fy)+(0,0.09)$) to[bend left=46] ($(fx)+(0.02,0.42)$);
  \draw[bad] (2.6,-0.1) -- (3.45,-0.1);
  \node[wrong, font=\normalsize] at (3.85,-0.08){\(\times\)};
  \node[wrong] at (6.2,0.05){\(\Delta\sigma_{xy}=-\tfrac12\notin\mathbb Z\)};
  \node[wrong] at (6.2,-0.42){no valid rule};
\end{scope}

% ================= Row C: two coupled fishhooks -> rule =================
\begin{scope}[shift={(0,-3.10)}]
  \iosub{-0.15,0.72}{C}{}
  \node[catom](gx) at (0.85,-0.1){X}; \node[catom](gy) at (2.05,-0.1){Y};
  \draw[cbond](gx)--(gy);
  \draw[cfish] ($(gx)!0.5!(gy)+(-0.04,0.09)$) to[bend left=48] ($(gx)+(0.02,0.42)$);
  \draw[cfish] ($(gx)!0.5!(gy)+(0.04,0.09)$) to[bend right=48] ($(gy)-(0.02,-0.42)$);
  \draw[ind] (2.6,-0.1) -- (3.45,-0.1) node[ml,midway,above=0pt]{induces};
  \node[catom](clx) at (4.1,-0.1){X}; \node[catom](cly) at (4.95,-0.1){Y};
  \draw[cbond](clx)--(cly);
  \node[catom](ckx) at (6.25,-0.1){X}; \node[catom](cky) at (7.1,-0.1){Y};
  \draw[del](ckx)--(cky);
  \node[free] at ($(ckx)+(0,0.34)$){\(\bot\)}; \node[free] at ($(cky)+(0,0.34)$){\(\bot\)};
  \node[catom](crx) at (8.4,-0.1){X}; \node[crad] at ($(crx)+(0,0.36)$){};
  \node[catom](cry) at (9.25,-0.1){Y}; \node[crad] at ($(cry)+(0,0.36)$){};
  \draw[mor](5.75,0.0)--(5.25,0.0) node[ml,midway,above=-2pt]{\(l\)};
  \draw[mor](7.7,0.0)--(8.2,0.0) node[ml,midway,above=-2pt]{\(r\)};
  \node[sub] at (4.52,-0.44){\(L\)}; \node[sub] at (6.67,-0.44){\(K\)}; \node[sub] at (8.82,-0.44){\(R\)};
\end{scope}

% ========= Row D/E: the second, independent gate -- gross availability =========
% Same moves and same net delta in both; they differ only in whether x is
% occupied in the common pre-state.
\begin{scope}[shift={(0.55,-4.55)}]
  \iosub{-0.65,0.72}{D}{}
  \node[loc](az) at (0.75,0){\(z\)};
  \node[loc](ax) at (2.15,0){\(x\)};
  \node[loc](ay) at (3.55,0){\(y\)};
  \node[celp] at ($(ax)+(0,0.44)$){};            % token: x is occupied
  \draw[cfish] ($(az)+(0.2,0.07)$) to[bend left=30] ($(ax)+(-0.2,0.07)$);
  \draw[cfish] ($(ax)+(0.2,0.07)$) to[bend left=30] ($(ay)+(-0.2,0.07)$);
  \node[sub] at (2.15,-0.46){\(c_G(x)=1\)};
  \node[ok] at (2.15,-0.88){\(\checkmark\) commits};
\end{scope}

\begin{scope}[shift={(5.65,-4.55)}]
  \iosub{-0.6,0.72}{E}{}
  \node[loc](bz) at (0.75,0){\(z\)};
  \node[loc](bx) at (2.15,0){\(x\)};
  \node[loc](by) at (3.55,0){\(y\)};
  \node[empty] at ($(bx)+(0,0.44)$){};           % x is empty
  \draw[cfish] ($(bz)+(0.2,0.07)$) to[bend left=30] ($(bx)+(-0.2,0.07)$);
  \draw[cfish] ($(bx)+(0.2,0.07)$) to[bend left=30] ($(by)+(-0.2,0.07)$);
  \node[sub] at (2.15,-0.46){\(c_G(x)=0\)};
  \node[no] at (2.15,-0.88){\(\times\) rejected};
\end{scope}

% ================= backgrounds =================
\begin{pgfonlayer}{background}
  \draw[iopanel] (-0.3,-0.72) rectangle (9.8,0.86);           % A
  \draw[iopanel] (-0.3,-2.18) rectangle (9.8,-0.78);          % B
  \draw[iopanel] (-0.3,-3.73) rectangle (9.8,-2.33);          % C
  \draw[iopanel] (-0.3,-5.62) rectangle (4.65,-3.83);         % D
  \draw[iopanel] (4.85,-5.62) rectangle (9.8,-3.83);          % E
\end{pgfonlayer}
\end{tikzpicture}


==> fig/llg_anatomy.tex <==
% Anatomy of a Lewis-labeled graph (Section 3).
% Input-only TikZ file; included by the figure environment in main.tex.
% Requires concept_style.tex (shared palette and chemistry styles).
% Enhancement styles below use the calc and arrows.meta TikZ libraries; if
% concept_style.tex does not already load them, add:
%   \usetikzlibrary{calc,arrows.meta}
\begin{tikzpicture}[
  font=\small,
  panel/.style={iopanel, line width=0.55pt},
  stored/.style={rounded corners=2.5pt, align=center, inner sep=5pt,
                 font=\scriptsize},
  vertex/.style={stored, draw=ioBlue!58!black, fill=ioBlue!6},
  edge/.style={stored, draw=ioPurple!65!black, fill=ioPurple!7},
  result/.style={rounded corners=2.5pt, draw=black!20, fill=white,
                 align=center, inner sep=4.5pt, minimum height=1.42cm,
                 font=\scriptsize},
  tag/.style={font=\scriptsize\bfseries, text=black!58},
  % --- enhancement styles ---
  leadA/.style={draw=ioBlue!70!black, line width=0.5pt,
                dash pattern=on 1.5pt off 1.5pt, -{Stealth[length=3.2pt]}},
  leadB/.style={draw=ioPurple!72!black, line width=0.5pt,
                dash pattern=on 1.5pt off 1.5pt, -{Stealth[length=3.2pt]}},
  flow/.style={line width=0.9pt, -{Stealth[length=3.6pt,width=3.2pt]}},
  halo/.style={draw=ioBlue!60!black, line width=0.7pt, opacity=0.55}
]

\path[use as bounding box] (-6.25,-2.80) rectangle (6.25,2.60);

% Fixed, non-overlapping panel boundaries.
\draw[panel] (-6.10,-2.65) rectangle (2.75,2.45);
\draw[panel] ( 3.00,-2.65) rectangle (6.10,2.45);

% =============================================================================
% A  Formaldehyde: stored coordinates and quantities decoded from them
% =============================================================================
\iosub{-5.75,2.13}{A}{Formaldehyde encoding}

% Vertex label card. (blue coordinates = the fields that decode into n_O)
\node[vertex, text width=2.72cm] (vf) at (-4.48,0.86) {%
  \textcolor{ioBlue!72!black}{\textbf{oxygen vertex}}\\
  \(a(v)=(\mathrm{el},\textcolor{ioBlue!80!black}{\ell},\textcolor{ioBlue!80!black}{r})\)\\
  \(a(\mathrm O)=(\mathrm O,\textcolor{ioBlue!80!black}{\mathbf 2},\textcolor{ioBlue!80!black}{\mathbf 0})\)
};

% Formaldehyde molecular graph, isolated in the center column.
\node[catom, font=\normalsize\bfseries] (C) at (-1.72,0.90) {\aC};
\node[catom, font=\normalsize\bfseries] (O) at (-0.57,0.90) {\aO};
\node[catom] (H1) at (-2.47,1.39) {\aH};
\node[catom] (H2) at (-2.47,0.41) {\aH};
\draw[cbond] (C)--(H1);
\draw[cbond] (C)--(H2);

% Subtle halo marking the vertex the blue card refers to.
\node[halo, circle, minimum size=6.2mm] at (O) {};

% Separate sigma and pi components of the C=O edge.
\draw[line width=1.55pt, ioBlue!85!black]
  ($(C)+(0.20,0.085)$)--($(O)+(-0.20,0.085)$);
\draw[line width=1.55pt, ioPurple!82!black]
  ($(C)+(0.20,-0.085)$)--($(O)+(-0.20,-0.085)$);
\node[tag, text=ioBlue!75!black] at ($(C)!0.5!(O)+(0,0.31)$) {\(\sigma\)};
\node[tag, text=ioPurple!78!black] at ($(C)!0.5!(O)+(0,-0.31)$) {\(\pi\)};

% Two oxygen lone pairs.
\node[celp] at ($(O)+(0.28,0.30)$) {};
\node[celp] at ($(O)+(0.10,0.42)$) {};
\node[celp] at ($(O)+(0.28,-0.30)$) {};
\node[celp] at ($(O)+(0.10,-0.42)$) {};

% Edge label card. (purple coordinates = the fields that decode into o_CO)
\node[edge, text width=2.35cm] (ef) at (1.35,0.86) {%
  \textcolor{ioPurple!76!black}{\textbf{C--O edge}}\\
  \(b(e)=(\textcolor{ioPurple!80!black}{s},\textcolor{ioPurple!80!black}{p})\)\\
  \(b(\{\mathrm C,\mathrm O\})=(\textcolor{ioPurple!80!black}{\mathbf 1},\textcolor{ioPurple!80!black}{\mathbf 1})\)
};

% Leaders tying each card to the object it labels.
\draw[leadA] (vf.north east) to[out=22,in=150] ($(O)+(-0.02,0.40)$);
\draw[leadB] (ef.south west) to[out=-150,in=-30] ($(C)!0.58!(O)+(0,-0.17)$);

% ---- decode flow band: stored fields (top) -> decoded values (bottom) ----
\node[tag, text=black!45] at (-5.55,-0.34) {decode};
\draw[flow, ioPurple!70!black] (-4.78,-0.52) -- (-4.78,-0.66);   % -> bond order
\draw[flow, ioBlue!70!black]  (-2.15,-0.52) -- (-2.15,-0.66);   % -> nonbonding
\draw[flow, black!45]         ( 0.92,-0.52) -- ( 0.92,-0.66);   % -> formal charge

% Decoded values occupy separate cards so no formula can invade another panel.
\node[result, text width=1.85cm] at (-4.78,-1.42) {%
  \textcolor{ioPurple!78!black}{\textbf{bond order}}\\[1pt]
  \(o_{\mathrm{CO}}=s+p\)\\
  \(=1+1=2\)
};

\node[result, text width=2.62cm] at (-2.15,-1.42) {%
  \textcolor{ioBlue!75!black}{\textbf{nonbonding electrons}}\\[1pt]
  \(n_{\mathrm O}=2\ell+r\)\\
  \(=2(2)+0=4\)
};

\node[result, text width=2.68cm] at (0.92,-1.42) {%
  \textbf{formal charge}\\[1pt]
  \(q_{\mathrm O}=z_{\mathrm O}-n_{\mathrm O}-\sum o_e\)\\
  \(=6-4-2=0\)
};

% =============================================================================
% B  Radical occupancy is an independent vertex coordinate
% =============================================================================
\iosub{3.05,2.13}{B}{Methyl radical}

\node[catom, font=\normalsize\bfseries] (Rc) at (4.55,0.92) {\aC};
\node[crad] (rad) at ($(Rc)+(0,0.44)$) {};
\node[halo, draw=ioBlue!55!black, circle, minimum size=3.2mm] at (rad) {};
\node[catom] (Rh1) at (3.80,0.33) {\aH};
\node[catom] (Rh2) at (5.30,0.33) {\aH};
% Keep the lower H clear of the vertex card's top border after figure scaling.
\node[catom] (Rh3) at (4.55,0.12) {\aH};
\draw[cbond] (Rc)--(Rh1);
\draw[cbond] (Rc)--(Rh2);
\draw[cbond] (Rc)--(Rh3);

% Parallel vertex+decode card: the r field is a coordinate in its own right.
\node[vertex, text width=2.62cm] (rb) at (4.55,-1.30) {%
  \textcolor{ioBlue!72!black}{\textbf{carbon vertex}}\\
  \(a(\mathrm C)=(\mathrm C,0,\underset{r}{\underline{\textcolor{ioBlue!85!black}{\mathbf 1}}})\)\\[2pt]
  \(n_{\mathrm C}=2\ell+r=2(0)+1=1\)\\
  \textcolor{black!55}{one unpaired electron}
};

% Leader tying the highlighted r field to the radical dot on the graph,
% routed to the right of the H atoms so it never crosses the molecule.
\draw[leadA] (rb.north east) to[out=72,in=-18] ($(rad)+(0.14,-0.02)$);

\end{tikzpicture}


==> fig/matching_gallery.tex <==
% Structural vs resource-aware matching, merged into a 2x3 grid.
% Rows: (A) over-permissive -- saturated ammonium that should be rejected;
%       (B) over-selective  -- an anionic nitrogen that should be admitted.
% Columns: structural graph / expanded electron loci / compact label fields.
% Each cell is ONE boxed panel holding a pattern L and a host G side by side; a
% green check is a match, a red cross is no match (the caption says which is
% correct).  A circular badge sits in the top-left corner inside every box.
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (iocell, iocbadge, \ioboxbadge) + libraries
% positioning, fit, calc.
\begin{tikzpicture}[
  font=\small,
  bond/.style={line width=0.85pt, black!80},
  dbond/.style={line width=0.85pt, double distance=1.0pt, black!80},
  lploop/.style={line width=0.6pt, black!75},
  satom/.style={font=\normalsize\bfseries, text=cdkN},
  atom/.style={font=\normalsize},
  glab/.style={font=\footnotesize, inner sep=1pt},
  goodarrow/.style={-{Stealth[length=2mm]}, line width=0.9pt, ioGreen!55!black,
                    shorten <=3pt, shorten >=3pt},
  badarrow/.style={-{Stealth[length=2mm]}, line width=0.9pt, ioVermilion!85!black,
                   shorten <=3pt, shorten >=3pt},
  vlab/.style={font=\scriptsize},
  colhdr/.style={font=\bfseries\small, align=center}
]
\def\cW{5.3}
\def\rH{3.05}
% Uniform cell box: same rectangle in every scope so all boxes, badges, arrows
% and L/G labels line up across the grid.
\def\boxSW{-0.55,-0.66}
\def\boxNE{4.60,1.62}
% Fixed x anchors for the L structure and the G structure.
% xL sits the L structure clear of the top-left corner badge (its lone-pair
% self-loops in A2/B2 would otherwise reach into the badge).
\def\xL{0.55}\def\xG{3.30}\def\xGb{3.10}
\def\lpup#1{\fill[black!82] (#1)++(100:0.30) circle(0.033); \fill[black!82] (#1)++(80:0.30) circle(0.033);}
\def\lpdn#1{\fill[black!82] (#1)++(260:0.30) circle(0.033); \fill[black!82] (#1)++(280:0.30) circle(0.033);}

% ------- column headers (raised, centred on cell content) -------
% \node[colhdr] at (0*\cW+1.65,2.20) {Structural graph};
% \node[colhdr] at (1*\cW+1.65,2.20) {Expanded electron loci};
% \node[colhdr] at (2*\cW+1.65,2.20) {Compact label fields};

% ==================================================================
% Row A -- over-permissive: saturated ammonium must be REJECTED
% ==================================================================
\begin{scope}[shift={(0,0)}]
  \ioboxbadge{\boxSW}{\boxNE}{A1}
  \node[satom] (a1N) at (\xL,0.51) {N};
  \node[glab] at (\xL,-0.34) {\(L\)};
  \node[satom] (a1Nc) at (\xG,0.51) {N};
  \node[atom] (a1Hnw) at (2.70,0.92) {H}; \node[atom] (a1Hne) at (3.90,0.92) {H};
  \node[atom] (a1Hsw) at (2.70,0.12) {H}; \node[atom] (a1Hse) at (3.90,0.12) {H};
  \node[vlab,text=ioVermilion!80!black] at (3.58,0.78) {\(+\)};
  \draw[bond] (a1Nc)--(a1Hnw); \draw[bond] (a1Nc)--(a1Hne);
  \draw[bond] (a1Nc)--(a1Hsw); \draw[bond] (a1Nc)--(a1Hse);
  \node[glab] at (\xG,-0.34) {\(G\)};
  \draw[goodarrow] (1.10,0.51) -- node[above,vlab] {\(\checkmark\)} (2.15,0.51);
\end{scope}
\begin{scope}[shift={(\cW,0)}]
  \ioboxbadge{\boxSW}{\boxNE}{A2}
  \node[satom] (a2N) at (\xL,0.51) {N};
  \draw[lploop] (a2N.120) to[out=120,in=60,looseness=8] (a2N.60);
  \node[glab] at (\xL,-0.34) {\(\widetilde L\)};
  \node[satom] (a2Nc) at (\xG,0.51) {N};
  \node[atom] (a2Hnw) at (2.70,0.92) {H}; \node[atom] (a2Hne) at (3.90,0.92) {H};
  \node[atom] (a2Hsw) at (2.70,0.12) {H}; \node[atom] (a2Hse) at (3.90,0.12) {H};
  \node[vlab,text=ioVermilion!80!black] at (3.58,0.78) {\(+\)};
  \draw[bond] (a2Nc)--(a2Hnw); \draw[bond] (a2Nc)--(a2Hne);
  \draw[bond] (a2Nc)--(a2Hsw); \draw[bond] (a2Nc)--(a2Hse);
  \node[glab] at (\xG,-0.34) {\(\widetilde G\)};
  \draw[badarrow] (1.10,0.51) -- node[above,vlab] {\(\times\)} (2.15,0.51);
\end{scope}
\begin{scope}[shift={(2*\cW,0)}]
  \ioboxbadge{\boxSW}{\boxNE}{A3}
  \node[satom] (a3N) at (\xL,0.51) {N};
  \lpup{a3N}
  \node[glab] at (\xL,-0.34) {\(\ell_N\!\ge\!1\)};
  \node[satom] (a3Nc) at (\xG,0.51) {N};
  \node[atom] (a3Hnw) at (2.70,0.92) {H}; \node[atom] (a3Hne) at (3.90,0.92) {H};
  \node[atom] (a3Hsw) at (2.70,0.12) {H}; \node[atom] (a3Hse) at (3.90,0.12) {H};
  \node[vlab,text=ioVermilion!80!black] at (3.58,0.78) {\(+\)};
  \draw[bond] (a3Nc)--(a3Hnw); \draw[bond] (a3Nc)--(a3Hne);
  \draw[bond] (a3Nc)--(a3Hsw); \draw[bond] (a3Nc)--(a3Hse);
  \node[glab] at (\xG,-0.34) {\(\ell_N{=}0\)};
  \draw[badarrow] (1.10,0.51) -- node[above,vlab] {\(\times\)} (2.15,0.51);
\end{scope}

% ==================================================================
% Row B -- over-selective: an anionic nitrogen must be ADMITTED
% ==================================================================
\begin{scope}[shift={(0,-\rH)}]
  \ioboxbadge{\boxSW}{\boxNE}{B1}
  \node[satom] (b1N) at (\xL,0.51) {N};
  \node[glab] at (\xL,-0.34) {\(q{=}0\)};
  \node[atom] (b1Hl) at (2.35,0.51) {H};
  \node[satom] (b1Nc) at (\xGb,0.51) {N};
  \node[vlab,text=ioVermilion!80!black] at (3.42,0.88) {\(-\)};
  \node[atom] (b1Hr) at (3.85,0.51) {H};
  \draw[bond] (b1Hl)--(b1Nc); \draw[bond] (b1Nc)--(b1Hr);
  \node[glab] at (\xGb,-0.34) {\(q{=}{-}1\)};
  \draw[badarrow] (1.10,0.51) -- node[above,vlab] {\(\times\)} (1.95,0.51);
\end{scope}
\begin{scope}[shift={(\cW,-\rH)}]
  \ioboxbadge{\boxSW}{\boxNE}{B2}
  \node[satom] (b2N) at (\xL,0.51) {N};
  \draw[lploop] (b2N.120) to[out=120,in=60,looseness=8] (b2N.60);
  \node[glab] at (\xL,-0.34) {\(\widetilde L\)};
  \node[atom] (b2Hl) at (2.35,0.51) {H};
  \node[satom] (b2Nc) at (\xGb,0.51) {N};
  \node[atom] (b2Hr) at (3.85,0.51) {H};
  \draw[bond] (b2Hl)--(b2Nc); \draw[bond] (b2Nc)--(b2Hr);
  \draw[lploop] (b2Nc.120) to[out=120,in=60,looseness=8] (b2Nc.60);
  \draw[lploop] (b2Nc.245) to[out=245,in=295,looseness=7] (b2Nc.295);
  \node[glab] at (\xGb,-0.34) {\(\widetilde G\)};
  \draw[goodarrow] (1.10,0.51) -- node[above,vlab] {\(\checkmark\)} (1.95,0.51);
\end{scope}
\begin{scope}[shift={(2*\cW,-\rH)}]
  \ioboxbadge{\boxSW}{\boxNE}{B3}
  \node[satom] (b3N) at (\xL,0.51) {N};
  \lpup{b3N}
  \node[glab] at (\xL,-0.34) {\(\ell_N\!\ge\!1\)};
  \node[atom] (b3Hl) at (2.35,0.51) {H};
  \node[satom] (b3Nc) at (\xGb,0.51) {N};
  \node[atom] (b3Hr) at (3.85,0.51) {H};
  \draw[bond] (b3Hl)--(b3Nc); \draw[bond] (b3Nc)--(b3Hr);
  \lpup{b3Nc}\lpdn{b3Nc}
  \node[glab] at (\xGb,-0.34) {\(\ell_N{=}2\)};
  \draw[goodarrow] (1.10,0.51) -- node[above,vlab] {\(\checkmark\)} (1.95,0.51);
\end{scope}
\end{tikzpicture}


==> fig/mechanism_composition.tex <==
% Rule composition on the S_N2 half of  NH3 + CH3Cl -> CH3NH3+ + Cl-.
% Each step is a resource-constrained rule in span form, and the composite is
% p = p1 (o) p2.  The shared object R1 = L2 is the pentavalent (non-Pi-valid)
% carbon: it is internal to the composition and never appears in L or R.
%   A  rule p1 (M1: lp->sigma):  L1 <-l- K1 -r-> R1   (forms N-C, pentavalent C)
%   B  rule p2 (M2: sigma->lp):  L2 <-l- K2 -r-> R2   (expels chloride)
%   C  composite p = p1 (o) p2:  L  <-l- K  -r-> R    (valid -> valid)
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (catom/cbond/celp, colours, iosub).
\begin{tikzpicture}[
  font=\small,
  grp/.style={catom, font=\small},
  flag/.style={font=\scriptsize, text=ioVermilion!85!black},
  mor/.style={-{Stealth[length=1.9mm]}, line width=0.62pt, draw=black!55},
  ml/.style={font=\scriptsize\itshape, text=black!68, inner sep=1pt},
  free/.style={font=\scriptsize, text=ioVermilion!88!black},
  sub/.style={font=\scriptsize, text=black!55},
]

% ============ Row A: rule p1 (M1) ============
\begin{scope}[shift={(0,0)}]
  \iosub{-0.15,0.76}{A}{}
  \node[grp](aln) at (0.5,0){\(\mathrm{H_3N}\)}; \node[celp] at ($(aln)+(-0.02,0.32)$){}; \node[celp] at ($(aln)+(0.16,0.32)$){};
  \node[grp](alc) at (1.75,0){\(\mathrm{CH_3}\)}; \node[grp](alcl) at (2.8,0){Cl}; \draw[cbond](alc)--(alcl);
  \draw[mor](3.95,0)--(3.35,0) node[ml,midway,above=-2pt]{\(l\)};
  \node[grp](akn) at (4.55,0){\(\mathrm{H_3N}\)}; \node[free] at ($(akn)+(0.03,0.34)$){\(\bot\)};
  \node[grp](akc) at (5.8,0){\(\mathrm{CH_3}\)}; \node[grp](akcl) at (6.85,0){Cl}; \draw[cbond](akc)--(akcl);
  \node[free] at ($(akn)!0.5!(akc)+(0,0.02)$){\(\bot\)};
  \draw[mor](7.4,0)--(8.0,0) node[ml,midway,above=-2pt]{\(r\)};
  \node[grp](arn) at (8.65,0){\(\mathrm{H_3N^+}\)}; \node[grp](arc) at (9.95,0){\(\mathrm{CH_3}\)}; \node[grp](arcl) at (11.05,0){Cl};
  \draw[cbond](arn)--(arc); \draw[cbond](arc)--(arcl);
  \node[cchg] at ($(arc)+(-0.02,0.4)$){\chminus};
  \node[sub] at (1.5,-0.56){\(L_1\)}; \node[sub] at (5.55,-0.56){\(K_1\)}; \node[sub] at (9.8,-0.56){\(R_1\)};
\end{scope}

% ============ Row B: rule p2 (M2) ============
\begin{scope}[shift={(0,-1.80)}]
  \iosub{-0.15,0.76}{B}{}
  \node[grp](bln) at (0.55,0){\(\mathrm{H_3N^+}\)}; \node[grp](blc) at (1.85,0){\(\mathrm{CH_3}\)}; \node[grp](blcl) at (2.95,0){Cl};
  \draw[cbond](bln)--(blc); \draw[cbond](blc)--(blcl);
  \node[cchg] at ($(blc)+(-0.02,0.4)$){\chminus};
  \draw[mor](4.1,0)--(3.5,0) node[ml,midway,above=-2pt]{\(l\)};
  \node[grp](bkn) at (4.7,0){\(\mathrm{H_3N^+}\)}; \node[grp](bkc) at (6.0,0){\(\mathrm{CH_3}\)}; \node[grp](bkcl) at (7.1,0){Cl};
  \draw[cbond](bkn)--(bkc);
  \node[free] at ($(bkc)!0.5!(bkcl)+(0,0.3)$){\(\bot\)};
  \draw[mor](7.6,0)--(8.2,0) node[ml,midway,above=-2pt]{\(r\)};
  \node[grp](brn) at (8.85,0){\(\mathrm{H_3N^+}\)}; \node[grp](brc) at (10.15,0){\(\mathrm{CH_3}\)}; \draw[cbond](brn)--(brc);
  \node[grp](brcl) at (11.25,0){\(\mathrm{Cl^-}\)}; \node[celp] at ($(brcl)+(0,0.32)$){}; \node[celp] at ($(brcl)+(0.02,-0.32)$){};
  \node[sub] at (1.75,-0.56){\(L_2\)}; \node[sub] at (5.75,-0.56){\(K_2\)}; \node[sub] at (9.95,-0.56){\(R_2\)};
\end{scope}

% ============ Row C: composite  p = p1 (o) p2 ============
\begin{scope}[shift={(0,-3.60)}]
  \iosub{-0.15,0.76}{C}{}
  \node[grp](cln) at (0.5,0){\(\mathrm{H_3N}\)}; \node[celp] at ($(cln)+(-0.02,0.32)$){}; \node[celp] at ($(cln)+(0.16,0.32)$){};
  \node[grp](clc) at (1.75,0){\(\mathrm{CH_3}\)}; \node[grp](clcl) at (2.8,0){Cl}; \draw[cbond](clc)--(clcl);
  \draw[mor](3.95,0)--(3.35,0) node[ml,midway,above=-2pt]{\(l\)};
  \node[grp](ckn) at (4.55,0){\(\mathrm{H_3N}\)}; \node[free] at ($(ckn)+(0.03,0.34)$){\(\bot\)};
  \node[grp](ckc) at (5.8,0){\(\mathrm{CH_3}\)}; \node[grp](ckcl) at (6.85,0){Cl};
  \node[free] at ($(ckn)!0.5!(ckc)+(0,0.02)$){\(\bot\)};
  \node[free] at ($(ckc)!0.5!(ckcl)+(0,0.3)$){\(\bot\)};
  \draw[mor](7.4,0)--(8.0,0) node[ml,midway,above=-2pt]{\(r\)};
  \node[grp](crn) at (8.65,0){\(\mathrm{H_3N^+}\)}; \node[grp](crc) at (9.95,0){\(\mathrm{CH_3}\)}; \draw[cbond](crn)--(crc);
  \node[grp](crcl) at (11.05,0){\(\mathrm{Cl^-}\)}; \node[celp] at ($(crcl)+(0,0.32)$){}; \node[celp] at ($(crcl)+(0.02,-0.32)$){};
  \node[sub] at (1.5,-0.56){\(L\)}; \node[sub] at (5.55,-0.56){\(K\)}; \node[sub] at (9.8,-0.56){\(R\)};
\end{scope}

% ============ backgrounds ============
\begin{pgfonlayer}{background}
  \draw[iopanel] (-0.3,-0.72) rectangle (11.8,0.96);
  \draw[iopanel] ($(0,-1.80)+(-0.3,-0.72)$) rectangle ($(0,-1.80)+(11.8,0.96)$);
  \draw[iopanel] ($(0,-3.60)+(-0.3,-0.72)$) rectangle ($(0,-3.60)+(11.8,0.96)$);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/radical_arrow_review.tex <==
% Local mapped schematics for the two nonstandard radical-arrow review cases.
% Solid black lines are present bonds; pale dashed lines mark destination bond
% loci. Red single-barbed arrows are one-electron fishhooks, and blue
% full-headed arrows are paired two-electron moves.
\begin{tikzpicture}[
  font=\small,
  map/.style={font=\scriptsize, text=black!52, inner sep=0.4pt},
  note/.style={font=\scriptsize, text=black!58, align=center},
  newbond/.style={draw=black!28, dash pattern=on 2pt off 1.5pt,
    line width=0.8pt},
]

% ===================== A: ID 2207, published group =====================
\begin{scope}[shift={(0,4.55)}]
  \draw[iopanel] (0,0) rectangle (7.0,4.2);
  \iosub{0.12,4.08}{A}{ID 2,207 \(\cdot\) published arrows}

  \node[font=\scriptsize] (ar) at (0.54,2.10) {R};
  \node[catom] (a9) at (1.18,2.10) {\aO};
  \node[crad] (a9rad) at ($(a9)+(0.24,0.31)$) {};
  \node[catom] (a13) at (2.35,2.10) {\aH};
  \node[catom] (a12) at (3.35,2.10) {\aC};
  \node[catom] (a14) at (4.50,2.10) {\aO};
  \node[catom] (a15) at (5.60,2.10) {\aH};
  \node[font=\scriptsize] (arr) at (3.35,2.88) {R};

  \draw[cbond] (ar)--(a9);
  \draw[cbond] (a13)--(a12);
  \draw[cbond] (a12)--(a14);
  \draw[cbond] (a14)--(a15);
  \draw[cbond] (a12)--(arr);
  \draw[newbond] (a9)--(a13);

  \coordinate (a913) at ($(a9)!0.53!(a13)$);
  \coordinate (a1213) at ($(a12)!0.50!(a13)$);
  \draw[cfish] (a9rad.center) to[bend left=24] ($(a913)+(0,0.10)$);
  \draw[cfish] ($(a1213)+(0.04,0.08)$)
    to[bend right=38] ($(a913)+(0.03,-0.08)$);
  \draw[cfish] ($(a1213)+(-0.04,-0.08)$)
    to[bend right=28] ($(a12)+(-0.06,0.35)$);

  \node[map] at ($(a9)+(0,-0.34)$) {9};
  \node[map] at ($(a13)+(0,-0.34)$) {13};
  \node[map] at ($(a12)+(0,-0.34)$) {12};
  \node[map] at ($(a14)+(0,-0.34)$) {14};
  \node[map] at ($(a15)+(0,-0.34)$) {15};
  \node[note] at (3.50,0.55)
    {Arrow-implied endpoint: \(\mathrm{O}_9{-}\mathrm{H}_{13}\), radical at 12\\
     Mapped endpoint: \(\mathrm{O}_9{-}\mathrm{H}_{15}\), radical at 12
     \(\;\textcolor{ioVermilion!78!black}{\ne}\)};
\end{scope}

% ===================== B: ID 2207, proposed atom-map correction =====================
\begin{scope}[shift={(7.35,4.55)}]
  \draw[iopanel] (0,0) rectangle (7.0,4.2);
  \iosub{0.12,4.08}{B}{ID 2,207 \(\cdot\) proposed atom map}

  \node[font=\scriptsize] (br) at (0.54,2.10) {R};
  \node[catom] (b9) at (1.18,2.10) {\aO};
  \node[crad] (b9rad) at ($(b9)+(0.24,0.31)$) {};
  \node[catom] (b13) at (2.35,2.10) {\aH};
  \node[catom] (b12) at (3.35,2.10) {\aC};
  \node[catom] (b14) at (4.50,2.10) {\aO};
  \node[catom] (b15) at (5.60,2.10) {\aH};
  \node[font=\scriptsize] (brr) at (3.35,2.88) {R};

  \draw[cbond] (br)--(b9);
  \draw[cbond] (b13)--(b12);
  \draw[cbond] (b12)--(b14);
  \draw[cbond] (b14)--(b15);
  \draw[cbond] (b12)--(brr);
  \draw[newbond] (b9)--(b13);

  \coordinate (b913) at ($(b9)!0.53!(b13)$);
  \coordinate (b1213) at ($(b12)!0.50!(b13)$);
  \draw[cfish] (b9rad.center) to[bend left=24] ($(b913)+(0,0.10)$);
  \draw[cfish] ($(b1213)+(0.04,0.08)$)
    to[bend right=38] ($(b913)+(0.03,-0.08)$);
  \draw[cfish] ($(b1213)+(-0.04,-0.08)$)
    to[bend right=28] ($(b12)+(-0.06,0.35)$);

  \node[map] at ($(b9)+(0,-0.34)$) {9};
  \node[map] at ($(b13)+(0,-0.34)$) {13};
  \node[map] at ($(b12)+(0,-0.34)$) {12};
  \node[map] at ($(b14)+(0,-0.34)$) {14};
  \node[map] at ($(b15)+(0,-0.34)$) {15};
  \node[note] at (3.50,0.55)
    {Arrow-implied endpoint: \(\mathrm{O}_9{-}\mathrm{H}_{13}\), radical at 12\\
     Corrected map: \(\mathrm{O}_9{-}\mathrm{H}_{13}\), radical at 12
     \(\;\textcolor{ioGreen!45!black}{\checkmark}\)};
\end{scope}

% ===================== C: ID 2300, published annotation =====================
\begin{scope}[shift={(0,0)}]
  \draw[iopanel] (0,0) rectangle (7.0,4.2);
  \iosub{0.12,4.08}{C}{ID 2,300 \(\cdot\) published annotation}
  \begin{scope}[yshift=0.45cm]

  \node[catom] (c1) at (1.05,1.18) {\aC H$_2$};
  \node[crad] (c1rad) at ($(c1)+(0.31,0.31)$) {};
  \node[catom] (c2) at (1.68,2.30) {\aO};
  \node[catom] (c3) at (3.00,2.95) {\aH};
  \node[catom] (c4) at (4.30,2.30) {\aO};
  \node[catom] (c5) at (4.92,1.18) {\aO};
  \node[crad] at ($(c5)+(0.25,0.31)$) {};

  \draw[cbond] (c1)--(c2);
  \draw[cbond] (c2)--(c3);
  \draw[cbond] (c4)--(c5);
  \draw[newbond] (c3)--(c4);

  \coordinate (c12) at ($(c1)!0.50!(c2)$);
  \coordinate (c23) at ($(c2)!0.50!(c3)$);
  \coordinate (c34) at ($(c3)!0.50!(c4)$);
  \draw[cfish] (c1rad.center) to[bend right=23] ($(c12)+(-0.08,-0.02)$);
  \draw[cfish] ($(c23)+(0.04,0.06)$)
    to[bend left=28] ($(c34)+(-0.05,0.07)$);
  \draw[cfish] ($(c4)+(-0.02,0.27)$)
    to[bend left=26] ($(c34)+(0.06,-0.06)$);
  \draw[cfish] ($(c23)+(-0.05,-0.05)$)
    to[bend left=42] ($(c12)+(0.06,0.03)$);

  \node[map] at ($(c1)+(0,-0.38)$) {1};
  \node[map] at ($(c2)+(-0.28,0.02)$) {2};
  \node[map] at ($(c3)+(0,0.32)$) {3};
  \node[map] at ($(c4)+(0.28,0.02)$) {4};
  \node[map] at ($(c5)+(0,-0.38)$) {5};
  \end{scope}
  \node[note] at (3.50,0.52)
    {Arrow-implied endpoint: \(\mathrm{C}_1{=}\mathrm{O}_2\) and
     \(\mathrm{H}_3{-}\mathrm{O}_4{-}\mathrm{O}_5\)\\
     Mapped endpoint: \(\mathrm{H}_3{-}\mathrm{O}_2{-}\mathrm{O}_4
     + \mathrm{C}_1{=}\mathrm{O}_5\)
     \(\;\textcolor{ioVermilion!78!black}{\ne}\)};
\end{scope}

% ===================== D: ID 2300, reviewed annotation =====================
\begin{scope}[shift={(7.35,0)}]
  \draw[iopanel] (0,0) rectangle (7.0,4.2);
  \iosub{0.12,4.08}{D}{ID 2,300 \(\cdot\) reviewed annotation}
  \begin{scope}[yshift=0.45cm]

  \node[catom] (d1) at (1.05,1.18) {\aC H$_2$};
  \node[crad] (d1rad) at ($(d1)+(0.31,0.31)$) {};
  \node[catom] (d2) at (1.68,2.30) {\aO};
  \node[catom] (d3) at (3.00,2.95) {\aH};
  \node[catom] (d4) at (4.30,2.30) {\aO};
  \node[catom] (d5) at (4.92,1.18) {\aO};
  \node[crad] (d5rad) at ($(d5)+(0.25,0.31)$) {};

  \draw[cbond] (d1)--(d2);
  \draw[cbond] (d2)--(d3);
  \draw[cbond] (d4)--(d5);
  \draw[newbond] (d1)--(d5);

  \coordinate (d15) at ($(d1)!0.50!(d5)$);
  \draw[cfish] (d1rad.center) to[bend right=28] ($(d15)+(-0.10,-0.07)$);
  \draw[cfish] (d5rad.center) to[bend left=28] ($(d15)+(0.10,0.07)$);

  \node[map] at ($(d1)+(0,-0.38)$) {1};
  \node[map] at ($(d2)+(-0.28,0.02)$) {2};
  \node[map] at ($(d3)+(0,0.32)$) {3};
  \node[map] at ($(d4)+(0.28,0.02)$) {4};
  \node[map] at ($(d5)+(0,-0.38)$) {5};
  \end{scope}
  \node[note] at (3.50,0.52)
    {Arrow-implied endpoint: radical \(\mathrm{C}_1{=}\mathrm{O}_5\) component\\
     Mapped endpoint: radical \(\mathrm{C}_1{=}\mathrm{O}_5\) component
     \(\;\textcolor{ioGreen!45!black}{\checkmark}\)};
\end{scope}

\end{tikzpicture}


==> fig/radical_grammar_gallery.tex <==
% Typed grammar: the seven supported radical macros (M1-M7) of
% ElectronMoveGroup.SUPPORTED_MACROS / Table tab:macros, drawn as minimal
% one-electron arrow-pushing schematics (companion to typed_grammar_gallery.tex).
% M7 is the explicitly expanded alpha-resonance relocation macro.
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (ioBlue/ioVermilion, iosub, iopanel).
\begin{tikzpicture}[
  font=\Large,
  iocbadge/.append style={font=\bfseries\normalsize},
  iotitle/.append style={font=\bfseries\large},
  atom/.style={font=\LARGE, inner sep=1.2pt},
  bond/.style={line width=0.9pt, black!80},
  fish/.style={-{Latex[harpoon,length=2.0mm]}, thick, ioVermilion!85!black}, % single-electron fishhook
  rad/.style={circle, fill=ioVermilion, inner sep=1.0pt},     % radical electron
  mov/.style={font=\normalsize, align=center, text=black!70, text width=40mm}
]
\def\cW{5.0}   % column pitch
\def\rH{3.55}  % row pitch

% ============================ M1: homolysis ============================
\begin{scope}[shift={(0,0)}]
  \iosub{-1.90,1.55}{M1}{homolysis}
  \node[atom] (x) at (-0.9,0.15) {X};
  \node[atom] (y) at ( 0.9,0.15) {Y};
  \draw[bond] (x)--(y);
  \draw[fish] (-0.16,0.30) to[out=150,in=30]  ($(x)+(0.22,0.42)$);
  \draw[fish] ( 0.16,0.30) to[out=30,in=150]  ($(y)+(-0.22,0.42)$);
  \node[mov] at (0,-1.05)
    {$\sigma(X,Y)\!\to\!\boldsymbol{\cdot}(X),\ \boldsymbol{\cdot}(Y)$};
\end{scope}

% ============================ M2: recombination ============================
\begin{scope}[shift={(\cW,0)}]
  \iosub{-1.90,1.55}{M2}{recombination}
  \node[atom] (x) at (-0.9,0.15) {X};
  \node[atom] (y) at ( 0.9,0.15) {Y};
  \node[rad] at ($(x)+(0.34,0.14)$) {};
  \node[rad] at ($(y)+(-0.34,0.14)$) {};
  \draw[fish] ($(x)+(0.42,0.20)$) to[out=25,in=155] (-0.10,0.36);
  \draw[fish] ($(y)+(-0.42,0.20)$) to[out=155,in=25] ( 0.10,0.36);
  \node[mov] at (0,-1.05)
    {$\boldsymbol{\cdot}(X),\ \boldsymbol{\cdot}(Y)\!\to\!\sigma(X,Y)$};
\end{scope}

% ============================ M3: radical addition ============================
\begin{scope}[shift={(2*\cW,0)}]
  \iosub{-1.90,1.55}{M3}{radical addition}
  \node[atom] (r)  at (-1.55,0.15) {R};
  \node[atom] (c1) at (-0.15,0.15) {C};
  \node[atom] (c2) at ( 1.15,0.15) {C};
  \node[rad] at ($(r)+(0.33,0.13)$) {};
  \draw[bond] ($(c1)+(0.2, 0.06)$)--($(c2)+(-0.2, 0.06)$);
  \draw[bond] ($(c1)+(0.2,-0.06)$)--($(c2)+(-0.2,-0.06)$);
  \draw[fish] ($(r)+(0.40,0.16)$)  to[out=25,in=155]  ($(c1)+(-0.28,0.28)$); % .->s
  \draw[fish] ($(c1)+(0.28,0.24)$) to[out=150,in=30]  ($(c1)+(-0.06,0.46)$); % p->s
  \draw[fish] ($(c1)!0.5!(c2)+(0.05,0.22)$) to[out=40,in=150] ($(c2)+(0.24,0.36)$); % p->.
  \node[mov] at (0,-1.05)
    {$\boldsymbol{\cdot}\!\to\!\sigma,\ \pi\!\to\!\sigma,\ \pi\!\to\!\boldsymbol{\cdot}$};
\end{scope}

% ============================ M4: beta-scission ============================
\begin{scope}[shift={(3*\cW,0)}]
  \iosub{-1.90,1.55}{M4}{$\beta$-scission}
  \node[atom] (c1) at (-1.25,0.15) {C};
  \node[atom] (c2) at ( 0.05,0.15) {C};
  \node[atom] (x)  at ( 1.35,0.15) {X};
  \node[rad] at ($(c1)+(-0.33,0.13)$) {};
  \draw[bond] (c1)--(c2);
  \draw[bond] (c2)--(x);
  \draw[fish] ($(c1)+(-0.27,0.18)$) to[out=80,in=155] ($(c1)!0.45!(c2)+(-0.02,0.36)$); % .->p
  \draw[fish] ($(c2)!0.5!(x)+(-0.02,0.22)$) to[out=150,in=35] ($(c1)!0.6!(c2)+(0.06,0.34)$); % s->p
  \draw[fish] ($(c2)!0.55!(x)+(0.06,-0.16)$) to[out=-30,in=210] ($(x)+(0.24,-0.30)$); % s->.
  \node[mov] at (0,-1.05)
    {$\boldsymbol{\cdot}\!\to\!\pi,\ \sigma\!\to\!\pi,\ \sigma\!\to\!\boldsymbol{\cdot}$};
\end{scope}

% ============================ M5: radical resonance ============================
\begin{scope}[shift={(0.5*\cW,-\rH)}]
  \iosub{-1.90,1.55}{M5}{radical resonance}
  \node[atom] (c1) at (-1.25,0.15) {C};
  \node[atom] (c2) at ( 0.02,0.15) {C};
  \node[atom] (c3) at ( 1.3,0.15) {C};
  \node[rad] at ($(c1)+(-0.33,0.13)$) {};
  \draw[bond] (c1)--(c2);
  \draw[bond] ($(c2)+(0.2, 0.06)$)--($(c3)+(-0.2, 0.06)$);
  \draw[bond] ($(c2)+(0.2,-0.06)$)--($(c3)+(-0.2,-0.06)$);
  \draw[fish] ($(c1)+(-0.27,0.18)$) to[out=80,in=155] ($(c1)!0.45!(c2)+(-0.02,0.36)$); % .->p
  \draw[fish] ($(c2)!0.5!(c3)+(-0.02,0.24)$) to[out=150,in=35] ($(c1)!0.62!(c2)+(0.06,0.34)$); % p->p
  \draw[fish] ($(c2)!0.55!(c3)+(0.06,0.22)$) to[out=40,in=150] ($(c3)+(0.24,0.36)$); % p->.
  \node[mov] at (0,-1.05)
    {$\boldsymbol{\cdot}\!\to\!\pi,\ \pi\!\to\!\pi,\ \pi\!\to\!\boldsymbol{\cdot}$};
\end{scope}

% ============================ M6: H abstraction ============================
\begin{scope}[shift={(1.5*\cW,-\rH)}]
  \iosub{-1.90,1.55}{M6}{H abstraction}
  \node[atom] (r) at (-1.55,0.15) {R};
  \node[atom] (h) at (-0.15,0.15) {H};
  \node[atom] (c) at ( 1.05,0.15) {C};
  \node[rad] at ($(r)+(0.33,0.13)$) {};
  \draw[bond] (h)--(c);
  \draw[fish] ($(r)+(0.40,0.16)$)  to[out=25,in=155] ($(h)+(-0.24,0.28)$); % .->s
  \draw[fish] ($(h)+(0.22,0.24)$)  to[out=150,in=30] ($(h)+(-0.04,0.46)$); % s->s
  \draw[fish] ($(h)!0.5!(c)+(0.05,0.22)$) to[out=40,in=150] ($(c)+(0.22,0.36)$); % s->.
  \node[mov] at (0,-1.05)
    {$\boldsymbol{\cdot}\!\to\!\sigma,\ \sigma\!\to\!\sigma,\ \sigma\!\to\!\boldsymbol{\cdot}$};
\end{scope}

% ============================ M7: alpha resonance ============================
\begin{scope}[shift={(2.5*\cW,-\rH)}]
  \iosub{-1.90,1.55}{M7}{alpha resonance}
  \node[atom] (o) at (-0.75,0.15) {O};
  \node[atom] (c) at ( 0.75,0.15) {C};
  \draw[bond] (o)--(c);
  % A donor lone-pair electron pairs with the carbon radical.  The displayed
  % fishhook is shorthand for the integral four-coordinate state swap below.
  \fill[black!80] ($(o)+(-0.20,0.34)$) circle (1.05pt);
  \fill[black!80] ($(o)+(-0.08,0.37)$) circle (1.05pt);
  \node[rad] at ($(c)+(0.31,0.15)$) {};
  \draw[fish] ($(o)+(-0.06,0.39)$) to[out=35,in=145] ($(c)+(0.24,0.36)$);
  \node[mov] at (0,-1.05)
    {$\operatorname{lp}(O),\boldsymbol{\cdot}(C)
      \rightsquigarrow\boldsymbol{\cdot}(O),\operatorname{lp}(C)$};
\end{scope}

% ============================ backgrounds ============================
\begin{pgfonlayer}{background}
  \foreach \i in {0,1,2,3}{
    \draw[iopanel] ($(\i*\cW,0)+(-2.05,-1.45)$) rectangle ($(\i*\cW,0)+(2.65,1.85)$);
  }
  \foreach \i in {0.5,1.5,2.5}{
    \draw[iopanel] ($(\i*\cW,-\rH)+(-2.05,-1.45)$) rectangle ($(\i*\cW,-\rH)+(2.65,1.85)$);
  }
\end{pgfonlayer}
\end{tikzpicture}


==> fig/rule_instantiation.tex <==
% Rule instantiation in full DPO span form (protonation of the amide anion).
%   A  rule schema      L <-l- K -r-> R      (residual labels, bot = free coord)
%   B  host graph       H2N^- + H^+
%   C  admissible match mu : L -> G, availability ell_N = 2 >= 1, theta(u)=1
%   D  instantiation    Ltheta <- Ktheta -> Rtheta   (u_ell = 1, ell_N: 2 -> 1)
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (catom/cbond/celp/cpair/cchg, CDK colours, iosub).
\begin{tikzpicture}[
  font=\scriptsize,
  lbl/.style={font=\tiny, text=black!72, align=center},
  free/.style={font=\scriptsize, text=ioVermilion!88!black},
  mor/.style={-{Stealth[length=2.0mm]}, line width=0.7pt, draw=black!55},
  ml/.style={font=\scriptsize\itshape, text=black!70, inner sep=1pt},
  note/.style={font=\scriptsize, text=black!70, align=left},
  stage/.style={rounded corners=2.4pt, draw=ioBlue!55!black, fill=ioBlue!6,
                align=center, inner sep=3.4pt, font=\scriptsize},
  stagek/.style={stage, draw=ioGreen!58!black, fill=ioGreen!7},
  stagelbl/.style={font=\scriptsize\itshape, text=black!68, inner sep=1pt},
  pstep/.style={-{Latex[length=1.9mm]}, line width=0.7pt, draw=black!52,
               shorten >=1pt, shorten <=1pt},
]

% ===================== A: rule schema  L <-l- K -r-> R =====================
\begin{scope}[shift={(0,0)}]
  \iosub{-0.15,0.78}{A}{}
  % L
  \node[catom](LN) at (0.75,0){\aN};
  \node[celp] at ($(LN)+(-0.02,0.42)$){}; \node[celp] at ($(LN)+(0.18,0.42)$){};
  \node[catom](LH) at (1.85,0){\aH}; \node[cchg] at ($(LH)+(0.22,0.18)$){\chplus};
  \node[lbl] at (1.3,-0.66){\(\ell_N=u_\ell+1\)};
  % K
  \node[catom](KN) at (4.35,0){\aN}; \node[free] at ($(KN)+(0.04,0.44)$){\(\bot\)};
  \node[catom](KH) at (5.45,0){\aH};
  \node[lbl] at (4.9,-0.66){\(\ell_N=\bot\)};
  % R
  \node[catom](RN) at (7.95,0){\aN}; \node[celp] at ($(RN)+(-0.42,0.06)$){}; \node[celp] at ($(RN)+(-0.42,-0.14)$){};
  \node[catom](RH) at (9.05,0){\aH}; \draw[cbond](RN)--(RH);
  \node[lbl] at (8.5,-0.66){\(\ell_N=u_\ell\)};
  % morphisms
  \draw[mor](3.55,0.12)--(2.55,0.12) node[ml,midway,above=-1pt]{\(l\)};
  \draw[mor](6.15,0.12)--(7.15,0.12) node[ml,midway,above=-1pt]{\(r\)};
\end{scope}

% ===================== B: host graph  H2N^- + H^+ =====================
\begin{scope}[shift={(0,-2.00)}]
  \iosub{-0.15,0.72}{B}{}
  \node[catom](GN) at (1.4,0.34){\aN};
  \node[celp] at ($(GN)+(-0.02,0.46)$){}; \node[celp] at ($(GN)+(0.18,0.46)$){};
  \node[celp] at ($(GN)+(-0.46,0.10)$){}; \node[celp] at ($(GN)+(-0.46,-0.10)$){};
  \node[cchg] at ($(GN)+(0.46,0.06)$){\chminus};
  \node[catom](GH1) at (0.75,-0.34){\aH}; \draw[cbond](GN)--(GH1);
  \node[catom](GH2) at (2.05,-0.34){\aH}; \draw[cbond](GN)--(GH2);
  \node[catom](GH3) at (3.05,0.55){\aH}; \node[cchg] at ($(GH3)+(0.22,0.18)$){\chplus};
  \node[lbl] at (1.5,-0.88){\(\ell_N=2,\ q=-1\)};
\end{scope}

% ===================== C: admissible match =====================
\begin{scope}[shift={(4.9,-2.00)}]
  \iosub{-0.05,0.72}{C}{}
  \fill[ioBlue!12, rounded corners=3pt] (0.5,-0.34) rectangle (2.55,0.82);
  \node[catom](CN) at (1.4,0.34){\aN};
  \node[celp] at ($(CN)+(-0.02,0.46)$){}; \node[celp] at ($(CN)+(0.18,0.46)$){};
  \node[celp] at ($(CN)+(-0.46,0.10)$){}; \node[celp] at ($(CN)+(-0.46,-0.10)$){};
  \node[catom](CH) at (2.05,-0.34){\aH}; \draw[cbond](CN)--(CH);
  \node[catom](CH0) at (0.75,-0.34){\aH}; \draw[cbond](CN)--(CH0);
  \node[catom](CHp) at (3.05,0.55){\aH}; \node[cchg] at ($(CHp)+(0.22,0.18)$){\chplus};
  \node[lbl] at (2.0,-0.72){\(\ell_N=2\ge d_\ell^-=1\)\\[1pt]\(\theta_\mu(u_\ell)=1\)};
\end{scope}

% ===================== D: instantiation  Ltheta <- Ktheta -> Rtheta =====================
\begin{scope}[shift={(0,-4.15)}]
  \iosub{-0.15,0.72}{D}{}
  % Ltheta
  \node[catom](DLN) at (0.75,0){\aN};
  \node[celp] at ($(DLN)+(-0.02,0.42)$){}; \node[celp] at ($(DLN)+(0.18,0.42)$){};
  \node[celp] at ($(DLN)+(-0.42,0.06)$){}; \node[celp] at ($(DLN)+(-0.42,-0.14)$){};
  \node[catom](DLH) at (1.85,0){\aH}; \node[cchg] at ($(DLH)+(0.22,0.18)$){\chplus};
  \node[lbl] at (1.3,-0.72){\(\ell_N=2\)};
  % Ktheta
  \node[catom](DKN) at (4.35,0){\aN}; \node[free] at ($(DKN)+(0.04,0.44)$){\(\bot\)};
  \node[catom](DKH) at (5.45,0){\aH};
  \node[lbl] at (4.9,-0.72){\(\ell_N=\bot\)};
  % Rtheta
  \node[catom](DRN) at (7.95,0){\aN}; \node[celp] at ($(DRN)+(-0.42,0.06)$){}; \node[celp] at ($(DRN)+(-0.42,-0.14)$){};
  \node[catom](DRH) at (9.05,0){\aH}; \draw[cbond](DRN)--(DRH);
  \node[lbl] at (8.5,-0.72){\(\ell_N=1\)};
  \draw[mor](3.55,0.12)--(2.55,0.12) node[ml,midway,above=-1pt]{\(l\theta\)};
  \draw[mor](6.15,0.12)--(7.15,0.12) node[ml,midway,above=-1pt]{\(r\theta\)};
\end{scope}

% ===================== panel backgrounds =====================
\begin{pgfonlayer}{background}
  \draw[iopanel] (-0.3,-0.90) rectangle (9.6,0.98);           % A
  \draw[iopanel] (-0.3,-3.20) rectangle (4.05,-1.28);         % B
  \draw[iopanel] (4.75,-3.20) rectangle (9.6,-1.28);          % C
  \draw[iopanel] (-0.3,-5.10) rectangle (9.6,-3.43);          % D
\end{pgfonlayer}
\end{tikzpicture}


==> fig/transition_conformance_controls.tex <==
% Positive and negative controls for strict transition-record conformance.
% Rows distinguish polar and radical chemistry; columns retain or corrupt the
% electron-flow record.  The examples illustrate two of the seven deterministic
% corruption operators used in the benchmark.
% Input-only TikZ file; requires fig/concept_style.tex.
\begin{tikzpicture}[
  font=\small,
  atom/.style={catom, font=\normalsize},
  bond/.style={cbond},
  map/.style={font=\tiny, text=black!55, inner sep=0pt},
  delta/.style={font=\scriptsize, text=black!78, align=center},
  accept/.style={rounded corners=2pt, draw=ioGreen!58!black,
    fill=ioGreen!9, text=ioGreen!42!black, font=\scriptsize\bfseries,
    inner xsep=5pt, inner ysep=2.5pt},
  reject/.style={rounded corners=2pt, draw=ioVermilion!72!black,
    fill=ioVermilion!7, text=ioVermilion!76!black,
    font=\scriptsize\bfseries, inner xsep=5pt, inner ysep=2.5pt},
  okchip/.style={rounded corners=1.6pt, fill=ioGreen!52!black, text=white,
    font=\scriptsize\bfseries, inner sep=0pt, minimum size=3.6mm},
  nochip/.style={rounded corners=1.6pt, fill=ioVermilion!70!black, text=white,
    font=\scriptsize\bfseries, inner sep=0pt, minimum size=3.6mm},
  dupmap/.style={rounded corners=1pt, draw=ioVermilion!65,
    fill=ioVermilion!8, text=ioVermilion!82!black,
    font=\tiny\bfseries, inner sep=1.2pt},
]

% ==================== A: valid polar transition ====================
\begin{scope}[shift={(0,0)}]
  \iosub{0.05,3.00}{A}{Polar: \(2e^-\)}
  \node[okchip] at (6.05,3.00) {\(\checkmark\)};
  \node[atom] (an) at (1.45,1.95) {\aN};
  \node[map] at ($(an)+(-0.27,0.29)$) {1};
  \node[atom] (ah1) at (0.72,1.40) {\aH};
  \node[atom] (ah2) at (2.18,1.40) {\aH};
  \node[atom] (ah3) at (1.45,0.98) {\aH};
  \draw[bond] (an)--(ah1);
  \draw[bond] (an)--(ah2);
  \draw[bond] (an)--(ah3);
  \node[celp] (alp1) at ($(an)+(-0.11,0.43)$) {};
  \node[celp] (alp2) at ($(an)+(0.11,0.43)$) {};
  \node[atom] at (2.65,1.75) {\(+\)};
  \node[atom] (ap) at (3.22,1.75) {\aH\(^{+}\)};
  \node[map] at ($(ap)+(0,-0.27)$) {4};
  \draw[cpair] ($(alp1)!0.5!(alp2)+(0,0.06)$)
    to[out=55,in=125] ($(ap)+(-0.14,0.27)$);
  \node[atom] at (4.03,1.75) {\(\longrightarrow\)};
  \node[atom] (anp) at (5.05,1.75) {\aN\aH\( _4^{+}\)};
  \node[delta] at (3.20,0.80)
    {\(\operatorname{lp}(1)\xrightarrow{\,2e^-\,}\sigma_{1,4}\)\\[-1pt]
     \(\Delta\ell_1=-1,\quad\Delta s_{1,4}=+1\)};
\end{scope}

% ==================== B: corrupted polar transition ====================
\begin{scope}[shift={(6.75,0)}]
  \iosub{0.05,3.00}{B}{Polar: \(1e^-\)}
  \node[nochip] at (6.05,3.00) {\(\times\)};
  \node[atom] (bn) at (1.45,1.95) {\aN};
  \node[map] at ($(bn)+(-0.27,0.29)$) {1};
  \node[atom] (bh1) at (0.72,1.40) {\aH};
  \node[atom] (bh2) at (2.18,1.40) {\aH};
  \node[atom] (bh3) at (1.45,0.98) {\aH};
  \draw[bond] (bn)--(bh1);
  \draw[bond] (bn)--(bh2);
  \draw[bond] (bn)--(bh3);
  \node[celp] (blp1) at ($(bn)+(-0.11,0.43)$) {};
  \node[celp] (blp2) at ($(bn)+(0.11,0.43)$) {};
  \node[atom] at (2.65,1.75) {\(+\)};
  \node[atom] (bp) at (3.22,1.75) {\aH\(^{+}\)};
  \node[map] at ($(bp)+(0,-0.27)$) {4};
  \draw[cfish] ($(blp1)!0.5!(blp2)+(0,0.06)$)
    to[out=55,in=125] ($(bp)+(-0.14,0.27)$);
  \node[atom] at (4.03,1.75) {\(\nrightarrow\)};
  \node[delta] at (3.20,0.80)
    {\(\operatorname{lp}(1)\xrightarrow{\,1e^-\,}\sigma_{1,4}\)\\[-1pt]
     \(\Delta\ell_1=-\tfrac12,\quad\Delta s_{1,4}=+\tfrac12\)};
\end{scope}

% ==================== C: valid radical transition ====================
\begin{scope}[shift={(0,-3.22)}]
  \iosub{0.05,3.00}{C}{Radical: paired}
  \node[okchip] at (6.05,3.00) {\(\checkmark\)};
  \node[atom] (cr1) at (0.62,1.75) {R};
  \node[atom] (co1) at (1.55,1.75) {\aO};
  \node[map] at ($(co1)+(0,-0.28)$) {1};
  \node[atom] (co2) at (2.72,1.75) {\aO};
  \node[map] at ($(co2)+(0,-0.28)$) {2};
  \node[atom] (cr2) at (3.65,1.75) {R};
  \draw[bond] (cr1)--(co1);
  \draw[bond] (co1)--(co2);
  \draw[bond] (co2)--(cr2);
  \coordinate (cmid) at ($(co1)!0.5!(co2)$);
  \draw[cfish] ($(cmid)+(0,0.03)$)
    to[out=118,in=35] ($(co1)+(0.08,0.33)$);
  \draw[cfish] ($(cmid)+(0,0.03)$)
    to[out=62,in=145] ($(co2)+(-0.08,0.33)$);
  \node[atom] at (4.25,1.75) {\(\longrightarrow\)};
  \node[atom] (cpo1) at (4.93,1.75) {R--\aO};
  \node[crad] at ($(cpo1)+(0.47,0.20)$) {};
  \node[atom] at (5.62,1.75) {\(+\)};
  \node[atom] (cpo2) at (6.18,1.75) {\aO--R};
  \node[crad] at ($(cpo2)+(-0.43,0.20)$) {};
  \node[delta] at (3.20,0.80)
    {\(\sigma_{1,2}\xrightarrow{\,1e^-\,}\rho_1,\quad
       \sigma_{1,2}\xrightarrow{\,1e^-\,}\rho_2\)\\[-1pt]
     \(\Delta s_{1,2}=-1,\quad\Delta r_1=\Delta r_2=+1\)};
\end{scope}

% ==================== D: corrupted radical transition ====================
\begin{scope}[shift={(6.75,-3.22)}]
  \iosub{0.05,3.00}{D}{Radical: unpaired}
  \node[nochip] at (6.05,3.00) {\(\times\)};
  \node[atom] (dr1) at (0.62,1.75) {R};
  \node[atom] (do1) at (1.55,1.75) {\aO};
  \node[map] at ($(do1)+(0,-0.28)$) {1};
  \node[atom] (do2) at (2.72,1.75) {\aO};
  \node[map] at ($(do2)+(0,-0.28)$) {2};
  \node[atom] (dr2) at (3.65,1.75) {R};
  \draw[bond] (dr1)--(do1);
  \draw[bond] (do1)--(do2);
  \draw[bond] (do2)--(dr2);
  \coordinate (dmid) at ($(do1)!0.5!(do2)$);
  \draw[cfish] ($(dmid)+(0,0.03)$)
    to[out=118,in=35] ($(do1)+(0.08,0.33)$);
  \draw[ioVermilion!65, line width=0.8pt]
    ($(dmid)+(0.22,0.48)$)--($(dmid)+(0.55,0.81)$);
  \draw[ioVermilion!65, line width=0.8pt]
    ($(dmid)+(0.55,0.48)$)--($(dmid)+(0.22,0.81)$);
  \node[atom] at (4.25,1.75) {\(\nrightarrow\)};
  \node[delta] at (3.20,0.80)
    {\(\sigma_{1,2}\xrightarrow{\,1e^-\,}\rho_1\)\\[-1pt]
     \(\Delta s_{1,2}=-\tfrac12,\quad\Delta r_1=+1\)};
\end{scope}

% ============ E: source defect resolved by preprocessing ============
% Polar row 49985: map 82 assigned to two symmetry-equivalent ring nitrogens.
\begin{scope}[shift={(0,-7.29)}]
  \iosub{0.05,3.88}{E}{Polar \(\cdot\) ID 49{,}985}
  \node[okchip] at (6.05,3.88) {\(\checkmark\)};
  \begin{scope}[yshift=-0.38cm]
  % [CH:10]1=[C:11]([O-:12])[NH:82][C:73](=[O:74])[NH:82][C:61]1=[O:62]
  \node[atom] (b10)   at (1.95,2.41) {CH};      % upper-left
  \node[atom] (b11)   at (2.75,2.87) {\aC};     % top
  \node[atom] (bn82a) at (3.55,2.41) {\aN H};   % upper-right
  \node[atom] (b73)   at (3.55,1.49) {\aC};     % lower-right
  \node[atom] (bn82b) at (2.75,1.03) {\aN H};   % bottom
  \node[atom] (b61)   at (1.95,1.49) {\aC};     % lower-left

  \draw[cbond, double=white, double distance=1.5pt] (b10)--(b11);
  \draw[cbond] (b11)--(bn82a);
  \draw[cbond] (bn82a)--(b73);
  \draw[cbond] (b73)--(bn82b);
  \draw[cbond] (bn82b)--(b61);
  \draw[cbond] (b61)--(b10);

  \node[atom] (bo12) at (2.75,3.68) {\aO\(^{-}\)};
  \draw[cbond] (b11)--(bo12);
  \node[atom] (bo74) at (4.42,1.00) {\aO};
  \draw[cbond, double=white, double distance=1.5pt] (b73)--(bo74);
  \node[atom] (bo62) at (1.08,1.00) {\aO};
  \draw[cbond, double=white, double distance=1.5pt] (b61)--(bo62);

  % the two ring nitrogens both carry the reused map 82
  \node[map] at ($(b10)+(-0.30,0.14)$) {10};
  \node[map] at ($(b11)+(-0.34,0.02)$) {11};
  \node[dupmap] at ($(bn82a)+(0.34,0.24)$) {82};
  \node[map] at ($(b73)+(0.34,0.14)$) {73};
  \node[dupmap] at ($(bn82b)+(0.02,-0.42)$) {82};
  \node[map] at ($(b61)+(-0.34,0.06)$) {61};
  \node[map] at ($(bo12)+(-0.36,0.02)$) {12};
  \node[map] at ($(bo74)+(0.30,0.02)$) {74};
  \node[map] at ($(bo62)+(-0.30,0.02)$) {62};
  \end{scope}
\end{scope}

% ============ F: source defect requiring manual review ============
% Radical row 4852: flow token (20,21)->2 targets a map absent from both ends.
\begin{scope}[shift={(6.75,-7.29)}]
  \iosub{0.05,3.88}{F}{Radical \(\cdot\) ID 4{,}852}
  \node[nochip] at (6.05,3.88) {\(\times\)};
  \node[atom] (ccr) at (0.96,2.57) {\aC};
  \node[map] at ($(ccr)+(0,-0.32)$) {21};
  \draw[cbond] (ccr)--(0.35,3.05);
  \draw[cbond] (ccr)--(0.35,2.10);
  \node[font=\scriptsize] at (0.19,3.13) {R};
  \node[font=\scriptsize] at (0.19,2.02) {R};
  \node[atom] (ch20) at (1.78,2.57) {\aH};
  \node[map] at ($(ch20)+(0,-0.32)$) {20};
  \draw[cbond] (ccr)--(ch20);
  \node[font=\normalsize] at (2.18,2.57) {\(+\)};
  \node[atom] (coh) at (2.72,2.57) {\(\boldsymbol{\cdot}\)\aO H};
  \node[map] at ($(coh)+(0,-0.32)$) {10};
  \node[font=\large] at (3.36,2.57) {\(\longrightarrow\)};

  \node[atom] (ccp) at (4.08,2.57) {\aC\(\boldsymbol{\cdot}\)};
  \node[map] at ($(ccp)+(0,-0.32)$) {21};
  \draw[cbond] (ccp)--(3.57,3.05);
  \draw[cbond] (ccp)--(3.57,2.10);
  \node[font=\scriptsize] at (3.43,3.13) {R};
  \node[font=\scriptsize] at (3.43,2.02) {R};
  \node[font=\normalsize] at (4.62,2.57) {\(+\)};
  \node[atom] (cwh) at (5.03,2.57) {\aH};
  \node[map] at ($(cwh)+(0,-0.32)$) {20};
  \node[atom] (cwo) at (5.78,2.57) {\aO H};
  \node[map] at ($(cwo)+(0,-0.32)$) {10};
  \draw[cbond] (cwh)--(cwo);

  \node[font=\scriptsize, text=ioVermilion!78!black] at (1.90,1.10)
    {\(\boldsymbol{(20,21)\rightharpoonup2}\)};
  \node[font=\scriptsize, text=black!38] at (3.40,1.10)
    {\(\Longrightarrow\)};
  \node[font=\scriptsize, text=ioGreen!45!black] at (4.90,1.10)
    {\(\boldsymbol{(20,21)\rightharpoonup21}\)};
\end{scope}

\begin{pgfonlayer}{background}
  \draw[iopanel] (-0.25,0.30) rectangle (6.55,3.35);
  \draw[iopanel] (6.50,0.30) rectangle (13.30,3.35);
  \draw[iopanel] (-0.25,-2.92) rectangle (6.55,0.13);
  \draw[iopanel] (6.50,-2.92) rectangle (13.30,0.13);
  \draw[iopanel] (-0.25,-7.31) rectangle (6.55,-3.09);
  \draw[iopanel] (6.50,-7.31) rectangle (13.30,-3.09);
\end{pgfonlayer}
\end{tikzpicture}


==> fig/typed_grammar_gallery.tex <==
% Typed grammar: the eight bond-coupled polar curved-arrow classes as ordered
% source/target locus pairs (t_i,t_j) over {lp, sigma, pi}, each drawn as the
% single fundamental two-electron move on a chemically faithful prototype and
% labelled tau = t_i -> t_j.  The ninth pair (lp,lp) is a pure relocation and is
% omitted from this bond-centred gallery.
% ACS-style structures, CDK element colours; two-electron curved arrows in ioBlue.
% Input-only TikZ file; \input inside \resizebox{\textwidth}{!}{...} in main.tex.
% Requires concept_style.tex (catom/cbond/cpair/celp/cchg, CDK colours, iosub).
\begin{tikzpicture}[
  font=\Large,
  iocbadge/.append style={font=\bfseries\normalsize},
  iotitle/.append style={font=\bfseries\large},
  mov/.style={font=\normalsize, align=center, text=black!70, text width=40mm}
]
\def\cW{5.0}   % column pitch
\def\rH{3.35}  % row pitch

% ==================== C1: lp -> pi  (mesomeric lone-pair donation) ====================
\begin{scope}[shift={(0,0)}]
  \iosub{-2.05,1.55}{C1}{$\operatorname{lp}\!\to\!\pi$}
  \node[catom] (n) at (-0.85,0.15) {\aN};
  \node[catom] (c) at ( 0.75,0.15) {\aC};
  \node[cchg] at ($(c)+(0.32,0.32)$) {\chplus};
  \node[celp] at ($(n)+(-0.07,0.42)$){}; \node[celp] at ($(n)+(0.13,0.42)$){};
  \draw[cbond] (n)--(c);
  \draw[cpair] ($(n)+(0.03,0.44)$) to[bend left=22] ($(n)!0.5!(c)+(0,0.34)$);
  \node[mov] at (0,-1.05)
    {mesomeric donation};
\end{scope}

% ==================== C2: lp -> sigma  (base / nucleophile forms a new sigma) ====================
\begin{scope}[shift={(\cW,0)}]
  \iosub{-2.05,1.55}{C2}{$\operatorname{lp}\!\to\!\sigma$}
  \node[catom] (b) at (-1.4,0.15) {B};
  \node[cchg] at ($(b)+(0.30,0.34)$) {\chminus};
  \node[celp] at ($(b)+(-0.07,0.42)$){}; \node[celp] at ($(b)+(0.13,0.42)$){};
  \node[catom] (h) at (0.2,0.15) {\aH};
  \node[catom] (a) at (1.4,0.15) {A};
  \draw[cbond] (h)--(a);
  \draw[cpair] ($(b)+(0.06,0.44)$) to[bend left=20] ($(b)!0.68!(h)+(0,0.28)$);
  \node[mov] at (0,-1.05)
    {$S_N2$ / proton transfer};
\end{scope}

% ==================== C3: pi -> lp  (pi localises onto an atom) ====================
\begin{scope}[shift={(2*\cW,0)}]
  \iosub{-2.05,1.55}{C3}{$\pi\!\to\!\operatorname{lp}$}
  \node[catom] (c) at (-0.45,0.15) {\aC};
  \node[catom] (o) at ( 0.95,0.15) {\aO};
  \draw[cbond] ($(c)+(0.22,0.07)$)--($(o)+(-0.20,0.07)$);
  \draw[cbond] ($(c)+(0.22,-0.07)$)--($(o)+(-0.20,-0.07)$);
  \node[celp] at ($(o)+(0.30,0.11)$){}; \node[celp] at ($(o)+(0.30,-0.11)$){};
  \draw[cpair] ($(c)!0.5!(o)+(0,0.22)$) to[bend left=26] ($(o)+(0.10,0.52)$);
  \node[celp] at ($(o)+(-0.04,0.60)$){}; \node[celp] at ($(o)+(0.18,0.62)$){};
  \node[cchg] at ($(c)+(-0.04,0.54)$) {\chplus};
  \node[cchg] at ($(o)+(0.40,0.46)$) {\chminus};
  \node[mov] at (0,-1.05)
    {carbonyl ionization};
\end{scope}

% ==================== C4: pi -> pi  (allylic pi shift) ====================
\begin{scope}[shift={(3*\cW,0)}]
  \iosub{-2.05,1.55}{C4}{$\pi\!\to\!\pi$}
  \node[catom] (c1) at (-1.35,0.15) {\aC};
  \node[catom] (c2) at (-0.05,0.15) {\aC};
  \node[catom] (c3) at ( 1.25,0.15) {\aC};
  \draw[cbond] ($(c1)+(0.22,0.07)$)--($(c2)+(-0.22,0.07)$);
  \draw[cbond] ($(c1)+(0.22,-0.07)$)--($(c2)+(-0.22,-0.07)$);
  \draw[cbond] (c2)--(c3);
  \node[cchg] at ($(c3)+(0.30,0.32)$) {\chplus};
  \draw[cpair] ($(c1)!0.5!(c2)+(0,0.24)$) to[bend left=24] ($(c2)!0.5!(c3)+(0,0.24)$);
  \node[mov] at (0,-1.05)
    {allylic resonance};
\end{scope}

% ==================== C5: pi -> sigma  (pi attacks a sigma bond) ====================
\begin{scope}[shift={(0,-\rH)}]
  \iosub{-2.05,1.55}{C5}{$\pi\!\to\!\sigma$}
  \node[catom] (c1) at (-1.55,0.15) {\aC};
  \node[catom] (c2) at (-0.45,0.15) {\aC};
  \draw[cbond] ($(c1)+(0.22,0.07)$)--($(c2)+(-0.22,0.07)$);
  \draw[cbond] ($(c1)+(0.22,-0.07)$)--($(c2)+(-0.22,-0.07)$);
  \node[catom] (br1) at (0.8,0.55) {\aBr};
  \node[catom] (br2) at (1.7,-0.18) {\aBr};
  \draw[cbond] (br1)--(br2);
  \draw[cpair] ($(c1)!0.5!(c2)+(0,0.22)$) to[bend left=16] ($(br1)+(-0.18,-0.16)$);
  \node[mov] at (0,-1.05)
    {electrophilic addition};
\end{scope}

% ==================== C6: sigma -> lp  (heterolytic sigma cleavage) ====================
\begin{scope}[shift={(\cW,-\rH)}]
  \iosub{-2.05,1.55}{C6}{$\sigma\!\to\!\operatorname{lp}$}
  \node[catom] (c) at (-0.7,0.15) {\aC};
  \node[catom] (br) at (0.9,0.15) {\aBr};
  \draw[cbond] (c)--(br);
  \node[cchg] at ($(c)+(-0.05,0.42)$) {\chplus};
  \node[celp] at ($(br)+(0.34,0.11)$){}; \node[celp] at ($(br)+(0.34,-0.11)$){};
  \draw[cpair] ($(c)!0.55!(br)+(0,0.14)$) to[bend left=24] ($(br)+(0.05,0.54)$);
  \node[celp] at ($(br)+(-0.06,0.62)$){}; \node[celp] at ($(br)+(0.16,0.62)$){};
  \node[cchg] at ($(br)+(0.40,0.46)$) {\chminus};
  \node[mov] at (0,-1.05)
    {ionization / E1};
\end{scope}

% ==================== C7: sigma -> pi  (C-H sigma becomes a new pi bond) ====================
\begin{scope}[shift={(2*\cW,-\rH)}]
  \iosub{-2.05,1.55}{C7}{$\sigma\!\to\!\pi$}
  \node[catom] (h)  at (-1.7,0.78) {\aH};
  \node[catom] (c1) at (-0.7,0.15) {\aC};
  \node[catom] (c2) at ( 0.55,0.15) {\aC};
  \node[catom] (lg) at ( 1.7,0.15) {LG};
  \draw[cbond] (h)--(c1); \draw[cbond] (c1)--(c2); \draw[cbond] (c2)--(lg);
  \draw[cpair] ($(h)!0.5!(c1)+(0.02,0.05)$) to[bend left=30] ($(c1)!0.5!(c2)+(0,0.30)$);
  \node[mov] at (0,-1.05)
    {$\beta$-elimination (E2)};
\end{scope}

% ==================== C8: sigma -> sigma  (1,2-migration) ====================
\begin{scope}[shift={(3*\cW,-\rH)}]
  \iosub{-2.05,1.55}{C8}{$\sigma\!\to\!\sigma$}
  \node[catom] (h)  at (-0.75,0.95) {\aH};
  \node[catom] (c1) at (-0.75,0.12) {\aC};
  \node[catom] (c2) at ( 0.9,0.12) {\aC};
  \node[cchg] at ($(c2)+(0.32,0.32)$) {\chplus};
  \draw[cbond] (h)--(c1); \draw[cbond] (c1)--(c2);
  \draw[cpair] ($(h)!0.55!(c1)+(0.06,0)$) to[bend left=44] ($(c2)+(-0.02,0.42)$);
  \node[mov] at (0,-1.05)
    {1,2-shift};
\end{scope}

% ==================== backgrounds ====================
\begin{pgfonlayer}{background}
  \foreach \i in {0,1,2,3}{
    \draw[iopanel] ($(\i*\cW,0)+(-2.05,-1.42)$) rectangle ($(\i*\cW,0)+(2.15,1.85)$);
    \draw[iopanel] ($(\i*\cW,-\rH)+(-2.05,-1.42)$) rectangle ($(\i*\cW,-\rH)+(2.15,1.85)$);
  }
\end{pgfonlayer}
\end{tikzpicture}

